Relativistic quark-gluon description of $^3 He$

The relativistic nine-quark equations are found in the framework of the dispersion relation technique. $ ^3 He$ nucleus is described by these equations. We consider the $ ^3 He$ as the system of interacting quarks and gluons. The approximate solutions of these equations using the method based on the extraction of leading singularities of the amplitudes are obtained. The relativistic nine-quark amplitudes of $ ^3 He$, including the $u$, $d$ quarks are calculated. The poles of these amplitudes determine the mass of nine-quark system. The $ ^3 He$ mass $M=2809\, MeV$ is calculated. The gluon coupling constant in the light nuclei region is equal to $g=0.1536$. The gluon interaction of $ ^3 He$ is obtained in 2 -- 3 time smaller as compared with baryon interaction.

==> (inline-0) <==
\begin{picture}(600,100)
\put(0,53){\line(1,0){18}}
\put(0,50){\line(1,0){18}}
\put(0,47){\line(1,0){18}}
\put(30,50){\circle{25}}
\put(19,46){\line(1,1){15}}
\put(22,41){\line(1,1){17}}
\put(27.5,38.5){\line(1,1){14}}
\put(47,61){\circle{16}}
\put(54,65){\vector(1,1){18}}
\put(54,65){\vector(3,-1){22}}
\put(40,42){\vector(3,-2){24}}
\put(78,80){1}
\put(80,50){2}
\put(71,22){3}
\put(96,47){$=$}
\put(116,53){\line(1,0){19}}
\put(116,50){\line(1,0){21}}
\put(116,47){\line(1,0){20}}
\put(142,57){\circle{16}}
\put(136,47){\vector(3,-2){23}}
\put(149,61){\vector(1,2){11}}
\put(149,61){\vector(4,1){25}}
\put(167,80){1}
\put(181,62){2}
\put(167,24){3}
\put(193,47){+}
\put(215,53){\line(1,0){18}}
\put(215,50){\line(1,0){18}}
\put(215,47){\line(1,0){18}}
\put(245,50){\circle{25}}
\put(234,46){\line(1,1){15}}
\put(237,41){\line(1,1){17}}
\put(242.5,38.5){\line(1,1){14}}
\put(262,61){\circle{16}}
\put(269,65){\vector(1,1){18}}
\put(269,65){\vector(1,-1){23}}
\put(254,42){\vector(1,0){38}}
\put(300,40){\circle{16}}
\put(307,36){\vector(4,-1){25}}
\put(307,36){\vector(2,-3){14}}
\put(293,80){3}
\put(285,55){2}
\put(275,28){1}
\put(330,35){2}
\put(325,10){1}
\put(345,47){$+$}
\put(365,53){\line(1,0){18}}
\put(365,50){\line(1,0){18}}
\put(365,47){\line(1,0){18}}
\put(395,50){\circle{25}}
\put(384,46){\line(1,1){15}}
\put(387,41){\line(1,1){17}}
\put(392.5,38.5){\line(1,1){14}}
\put(412,61){\circle{16}}
\put(419,65){\vector(1,1){18}}
\put(419,65){\vector(1,-1){23}}
\put(404,42){\vector(1,0){38}}
\put(450,40){\circle{16}}
\put(457,36){\vector(4,-1){25}}
\put(457,36){\vector(2,-3){14}}
\put(443,80){3}
\put(435,55){1}
\put(425,28){2}
\put(480,35){1}
\put(475,10){2}
\put(0,-15){Fig. 1. Graphic representation of the equation for the amplitude
$A_1 (s,s_{12})$.}
\end{picture}

\newpage

\begin{picture}(600,100)
%N1
%1
\put(-20,54){\line(1,0){18}}
\put(-20,53){\line(1,0){18}}
\put(-20,52){\line(1,0){18}}
\put(-20,51){\line(1,0){18}}
\put(-20,50){\line(1,0){18}}
\put(-20,49){\line(1,0){18}}
\put(-20,48){\line(1,0){18}}
\put(-20,47){\line(1,0){18}}
\put(-20,46){\line(1,0){18}}
\put(10,50){\circle{25}}
\put(-1,46){\line(1,1){15}}
\put(2,41){\line(1,1){17}}
\put(7.5,38.5){\line(1,1){14}}
\put(28,60){\circle{16}}
\put(34,66){\vector(1,1){18}}
\put(42,82){1}
\put(34,66){\vector(3,-1){21}}
\put(52,49){2}
\put(21.5,47){\vector(2,-1){18}}
\put(41,41){3}
\put(20.5,44){\vector(3,-2){18}}
\put(42,30){4}
\put(19,41.5){\vector(1,-1){15}}
\put(37,23){5}
\put(16.5,39.5){\vector(2,-3){12}}
\put(32,16){6}
\put(14,38.5){\vector(1,-2){10}}
\put(25,12){7}
\put(11,38){\vector(1,-3){7.4}}
\put(18,7){8}
\put(8,38){\vector(1,-4){5.7}}
\put(9,7){9}
\put(56,85){$u$}
\put(56,63){$u$}
\put(51,40){$u$}
\put(51,29){$u$}
\put(48,20){$u$}
\put(42,11){$d$}
\put(33,5){$d$}
\put(23,-1){$d$}
\put(10,-4){$d$}
\put(21,58){\small $1^{uu}$}
\put(65,48){$=$}
\put(-5,-20){$\alpha_1^{1^{uu}}$}
%2
\put(82,54){\line(1,0){18}}
\put(82,53){\line(1,0){18}}
\put(82,52){\line(1,0){18}}
\put(82,51){\line(1,0){18}}
\put(82,50){\line(1,0){18}}
\put(82,49){\line(1,0){18}}
\put(82,48){\line(1,0){18}}
\put(82,47){\line(1,0){18}}
\put(82,46){\line(1,0){18}}
\put(108,50){\circle{16}}
\put(114,55){\vector(1,1){18}}
\put(122,71){1}
\put(114,55){\vector(3,-1){21}}
\put(132,38){2}
\put(100.5,44){\vector(1,-1){14.5}}
\put(118,26){3}
\put(100.5,44){\vector(2,-3){11.5}}
\put(113,19){4}
\put(100.5,44){\vector(1,-3){6.5}}
\put(107,15){5}
\put(100.5,44){\vector(0,-1){20}}
\put(98,14){6}
\put(100.5,44){\vector(-1,-3){6.5}}
\put(91,15){7}
\put(100.5,44){\vector(-2,-3){12}}
\put(84,16){8}
\put(100.5,44){\vector(-1,-1){15}}
\put(79,22){9}
\put(137,71){$u$}
\put(139,49){$u$}
\put(126,23){$u$}
\put(120,13){$u$}
\put(110,6){$u$}
\put(100,1){$d$}
\put(90,1){$d$}
\put(80,4){$d$}
\put(71,10){$d$}
\put(101,48){\small $1^{uu}$}
\put(150,48){$+$}
\put(110,-20){$\lambda$}
%3
\put(166,48){6}
\put(180,54){\line(1,0){18}}
\put(180,53){\line(1,0){18}}
\put(180,52){\line(1,0){18}}
\put(180,51){\line(1,0){18}}
\put(180,50){\line(1,0){18}}
\put(180,49){\line(1,0){18}}
\put(180,48){\line(1,0){18}}
\put(180,47){\line(1,0){18}}
\put(180,46){\line(1,0){18}}
\put(210,50){\circle{25}}
\put(199,46){\line(1,1){15}}
\put(202,41){\line(1,1){17}}
\put(207.5,38.5){\line(1,1){14}}
\put(228,60){\circle{16}}
\put(234,66){\vector(1,1){18}}
\put(242,82){3}
\put(234,66){\vector(2,-1){21}}
\put(249,62){1}
\put(221.5,47){\vector(4,1){34}}
\put(245,44){2}
\put(220.5,44){\vector(3,-2){18}}
\put(242,30){4}
\put(219,41.5){\vector(1,-1){15}}
\put(237,23){5}
\put(216.5,39.5){\vector(2,-3){12}}
\put(232,16){6}
\put(214,38.5){\vector(1,-2){10}}
\put(225,12){7}
\put(211,38){\vector(1,-3){7.4}}
\put(218,7){8}
\put(208,38){\vector(1,-4){5.7}}
\put(209,7){9}
\put(263.5,55){\circle{16}}
\put(271.5,55){\vector(2,1){22}}
\put(271.5,55){\vector(2,-1){22}}
\put(284,68){1}
\put(284,37){2}
\put(295,70){$u$}
\put(297,38){$u$}
\put(254,87){$u$}
\put(241,65){$u$}
\put(236,43){$u$}
\put(250,30){$u$}
\put(247,20){$u$}
\put(240,11){$d$}
\put(231,3){$d$}
\put(221,-3){$d$}
\put(210,-5){$d$}
\put(221,58){\small $1^{uu}$}
\put(256.5,53){\small $1^{uu}$}
\put(307,48){$+$}
\put(220,-20){$\alpha_1^{1^{uu}} \, I_1(1^{uu}1^{uu})$}
%4
\put(321,48){8}
\put(335,54){\line(1,0){18}}
\put(335,53){\line(1,0){18}}
\put(335,52){\line(1,0){18}}
\put(335,51){\line(1,0){18}}
\put(335,50){\line(1,0){18}}
\put(335,49){\line(1,0){18}}
\put(335,48){\line(1,0){18}}
\put(335,47){\line(1,0){18}}
\put(335,46){\line(1,0){18}}
\put(365,50){\circle{25}}
\put(354,46){\line(1,1){15}}
\put(357,41){\line(1,1){17}}
\put(362.5,38.5){\line(1,1){14}}
\put(383,60){\circle{16}}
\put(389,66){\vector(1,1){18}}
\put(397,82){3}
\put(389,66){\vector(2,-1){21}}
\put(404,62){1}
\put(376.5,47){\vector(4,1){34}}
\put(400,44){2}
\put(375.5,44){\vector(3,-2){18}}
\put(397,30){4}
\put(374,41.5){\vector(1,-1){15}}
\put(392,23){5}
\put(371.5,39.5){\vector(2,-3){12}}
\put(387,16){6}
\put(369,38.5){\vector(1,-2){10}}
\put(380,12){7}
\put(366,38){\vector(1,-3){7.4}}
\put(373,7){8}
\put(363,38){\vector(1,-4){5.7}}
\put(364,7){9}
\put(418.5,55){\circle{16}}
\put(426.5,55){\vector(2,1){22}}
\put(426.5,55){\vector(2,-1){22}}
\put(439,68){1}
\put(439,37){2}
\put(450,70){$u$}
\put(452,38){$u$}
\put(409,87){$d$}
\put(396,65){$u$}
\put(391,43){$u$}
\put(405,30){$u$}
\put(402,20){$u$}
\put(395,11){$u$}
\put(386,3){$d$}
\put(376,-3){$d$}
\put(365,-5){$d$}
\put(376,58){\small $0^{ud}$}
\put(411.5,53){\small $1^{uu}$}
\put(375,-20){$\alpha_1^{0^{ud}} \, I_1(1^{uu}0^{ud})$}
\end{picture}

\vskip110pt

\begin{picture}(600,100)
%N2
%1
\put(8,48){$+$}
\put(22,48){6}
\put(35,54){\line(1,0){18}}
\put(35,53){\line(1,0){18}}
\put(35,52){\line(1,0){18}}
\put(35,51){\line(1,0){18}}
\put(35,50){\line(1,0){18}}
\put(35,49){\line(1,0){18}}
\put(35,48){\line(1,0){18}}
\put(35,47){\line(1,0){18}}
\put(35,46){\line(1,0){18}}
\put(65,50){\circle{25}}
\put(54,46){\line(1,1){15}}
\put(57,41){\line(1,1){17}}
\put(62.5,38.5){\line(1,1){14}}
\put(68,61.5){\vector(2,3){16}}
\put(88,85){5}
\put(61,61.5){\vector(1,2){13}}
\put(77,87){6}
\put(68,38){\vector(2,-3){16}}
\put(88,10){7}
\put(61,39){\vector(1,-2){13}}
\put(76,6){8}
\put(57,41){\vector(1,-4){7.5}}
\put(66,4){9}
\put(82.5,60){\circle{16}}
\put(82.5,40){\circle{16}}
\put(87,67){\vector(1,1){18}}
\put(109,85){3}
\put(87,33){\vector(1,-1){18}}
\put(109,10){4}
\put(87,67){\vector(1,-1){17}}
\put(96,62){1}
\put(87,33){\vector(1,1){17}}
\put(96,31){2}
\put(112,50){\circle{16}}
\put(120,50){\vector(2,1){22}}
\put(141,65){1}
\put(120,50){\vector(2,-1){22}}
\put(141,27){2}
\put(150,70){$u$}
\put(150,38){$u$}
\put(101,57){$u$}
\put(99,39){$u$}
\put(98,89){$u$}
\put(98,7){$u$}
\put(83,93){$u$}
\put(69,94){$d$}
\put(87,0){$d$}
\put(80,-4){$d$}
\put(67,-7){$d$}
\put(75.5,58){\small $1^{uu}$}
\put(75.5,38){\small $1^{uu}$}
\put(105,48){\small $1^{uu}$}
\put(155,48){$+$}
\put(80,-20){$\alpha_2^{1^{uu}1^{uu}} \, I_2(1^{uu}1^{uu}1^{uu})$}
%2
\put(168,48){24}
\put(185,54){\line(1,0){18}}
\put(185,53){\line(1,0){18}}
\put(185,52){\line(1,0){18}}
\put(185,51){\line(1,0){18}}
\put(185,50){\line(1,0){18}}
\put(185,49){\line(1,0){18}}
\put(185,48){\line(1,0){18}}
\put(185,47){\line(1,0){18}}
\put(185,46){\line(1,0){18}}
\put(215,50){\circle{25}}
\put(204,46){\line(1,1){15}}
\put(207,41){\line(1,1){17}}
\put(212.5,38.5){\line(1,1){14}}
\put(218,61.5){\vector(2,3){16}}
\put(238,85){5}
\put(211,61.5){\vector(1,2){13}}
\put(227,87){6}
\put(218,38){\vector(2,-3){16}}
\put(238,10){7}
\put(211,39){\vector(1,-2){13}}
\put(226,6){8}
\put(207,41){\vector(1,-4){7.5}}
\put(216,4){9}
\put(232.5,60){\circle{16}}
\put(232.5,40){\circle{16}}
\put(237,67){\vector(1,1){18}}
\put(259,85){3}
\put(237,33){\vector(1,-1){18}}
\put(259,10){4}
\put(237,67){\vector(1,-1){17}}
\put(246,62){1}
\put(237,33){\vector(1,1){17}}
\put(246,31){2}
\put(262,50){\circle{16}}
\put(270,50){\vector(2,1){22}}
\put(291,65){1}
\put(270,50){\vector(2,-1){22}}
\put(291,27){2}
\put(300,70){$u$}
\put(300,38){$u$}
\put(251,57){$u$}
\put(249,39){$u$}
\put(248,89){$u$}
\put(248,7){$d$}
\put(233,93){$u$}
\put(219,94){$u$}
\put(237,0){$d$}
\put(230,-4){$d$}
\put(217,-7){$d$}
\put(225.5,58){\small $1^{uu}$}
\put(225.5,38){\small $0^{ud}$}
\put(255,48){\small $1^{uu}$}
\put(305,48){$+$}
\put(230,-20){$\alpha_2^{1^{uu}0^{ud}} \, I_2(1^{uu}1^{uu}0^{ud})$}
%3
\put(318,48){12}
\put(335,54){\line(1,0){18}}
\put(335,53){\line(1,0){18}}
\put(335,52){\line(1,0){18}}
\put(335,51){\line(1,0){18}}
\put(335,50){\line(1,0){18}}
\put(335,49){\line(1,0){18}}
\put(335,48){\line(1,0){18}}
\put(335,47){\line(1,0){18}}
\put(335,46){\line(1,0){18}}
\put(365,50){\circle{25}}
\put(354,46){\line(1,1){15}}
\put(357,41){\line(1,1){17}}
\put(362.5,38.5){\line(1,1){14}}
\put(368,61.5){\vector(2,3){16}}
\put(388,85){5}
\put(361,61.5){\vector(1,2){13}}
\put(377,87){6}
\put(368,38){\vector(2,-3){16}}
\put(388,10){7}
\put(361,39){\vector(1,-2){13}}
\put(376,6){8}
\put(357,41){\vector(1,-4){7.5}}
\put(366,4){9}
\put(382.5,60){\circle{16}}
\put(382.5,40){\circle{16}}
\put(387,67){\vector(1,1){18}}
\put(409,85){3}
\put(387,33){\vector(1,-1){18}}
\put(409,10){4}
\put(387,67){\vector(1,-1){17}}
\put(396,62){1}
\put(387,33){\vector(1,1){17}}
\put(396,31){2}
\put(412,50){\circle{16}}
\put(420,50){\vector(2,1){22}}
\put(441,65){1}
\put(420,50){\vector(2,-1){22}}
\put(441,27){2}
\put(450,70){$u$}
\put(450,38){$u$}
\put(401,57){$u$}
\put(399,39){$u$}
\put(398,89){$d$}
\put(398,7){$d$}
\put(383,93){$u$}
\put(369,94){$u$}
\put(387,0){$u$}
\put(380,-4){$d$}
\put(367,-7){$d$}
\put(375.5,58){\small $0^{ud}$}
\put(375.5,38){\small $0^{ud}$}
\put(405,48){\small $1^{uu}$}
\put(380,-20){$\alpha_2^{0^{ud}0^{ud}} \, I_2(1^{uu}0^{ud}0^{ud})$}
\put(0,-55){Fig. 2. The reduced amplitude $\alpha_1^{1^{uu}}$ with the functions $I_i$.}
\end{picture}

\newpage

\begin{picture}(600,100)
%N1
%1
\put(-20,54){\line(1,0){18}}
\put(-20,53){\line(1,0){18}}
\put(-20,52){\line(1,0){18}}
\put(-20,51){\line(1,0){18}}
\put(-20,50){\line(1,0){18}}
\put(-20,49){\line(1,0){18}}
\put(-20,48){\line(1,0){18}}
\put(-20,47){\line(1,0){18}}
\put(-20,46){\line(1,0){18}}
\put(10,50){\circle{25}}
\put(-1,46){\line(1,1){15}}
\put(2,41){\line(1,1){17}}
\put(7.5,38.5){\line(1,1){14}}
\put(28,60){\circle{16}}
\put(34,66){\vector(1,1){18}}
\put(42,82){1}
\put(34,66){\vector(3,-1){21}}
\put(52,49){2}
\put(21.5,47){\vector(2,-1){18}}
\put(41,41){3}
\put(20.5,44){\vector(3,-2){18}}
\put(42,30){4}
\put(19,41.5){\vector(1,-1){15}}
\put(37,23){5}
\put(16.5,39.5){\vector(2,-3){12}}
\put(32,16){6}
\put(14,38.5){\vector(1,-2){10}}
\put(25,12){7}
\put(11,38){\vector(1,-3){7.4}}
\put(18,7){8}
\put(8,38){\vector(1,-4){5.7}}
\put(9,7){9}
\put(65,48){:}
\put(-5,-5){$\alpha_1$}
%2
\put(82,54){\line(1,0){18}}
\put(82,53){\line(1,0){18}}
\put(82,52){\line(1,0){18}}
\put(82,51){\line(1,0){18}}
\put(82,50){\line(1,0){18}}
\put(82,49){\line(1,0){18}}
\put(82,48){\line(1,0){18}}
\put(82,47){\line(1,0){18}}
\put(82,46){\line(1,0){18}}
\put(108,50){\circle{16}}
\put(114,55){\vector(1,1){18}}
\put(122,71){1}
\put(114,55){\vector(3,-1){21}}
\put(132,38){2}
\put(100.5,44){\vector(1,-1){14.5}}
\put(118,26){3}
\put(100.5,44){\vector(2,-3){11.5}}
\put(113,19){4}
\put(100.5,44){\vector(1,-3){6.5}}
\put(107,15){5}
\put(100.5,44){\vector(0,-1){20}}
\put(98,14){6}
\put(100.5,44){\vector(-1,-3){6.5}}
\put(91,15){7}
\put(100.5,44){\vector(-2,-3){12}}
\put(84,16){8}
\put(100.5,44){\vector(-1,-1){15}}
\put(79,22){9}
\put(152,48){;}
\put(110,-5){$\lambda$}
%3
\put(180,54){\line(1,0){18}}
\put(180,53){\line(1,0){18}}
\put(180,52){\line(1,0){18}}
\put(180,51){\line(1,0){18}}
\put(180,50){\line(1,0){18}}
\put(180,49){\line(1,0){18}}
\put(180,48){\line(1,0){18}}
\put(180,47){\line(1,0){18}}
\put(180,46){\line(1,0){18}}
\put(210,50){\circle{25}}
\put(199,46){\line(1,1){15}}
\put(202,41){\line(1,1){17}}
\put(207.5,38.5){\line(1,1){14}}
\put(228,60){\circle{16}}
\put(234,66){\vector(1,1){18}}
\put(242,82){3}
\put(234,66){\vector(2,-1){21}}
\put(249,62){1}
\put(221.5,47){\vector(4,1){34}}
\put(245,44){2}
\put(220.5,44){\vector(3,-2){18}}
\put(242,30){4}
\put(219,41.5){\vector(1,-1){15}}
\put(237,23){5}
\put(216.5,39.5){\vector(2,-3){12}}
\put(232,16){6}
\put(214,38.5){\vector(1,-2){10}}
\put(225,12){7}
\put(211,38){\vector(1,-3){7.4}}
\put(218,7){8}
\put(208,38){\vector(1,-4){5.7}}
\put(209,7){9}
\put(263.5,55){\circle{16}}
\put(271.5,55){\vector(2,1){22}}
\put(271.5,55){\vector(2,-1){22}}
\put(284,68){1}
\put(284,37){2}
\put(310,48){;}
\put(220,-5){$\alpha_1 \, I_1(12,13)$}
%4
\put(335,54){\line(1,0){18}}
\put(335,53){\line(1,0){18}}
\put(335,52){\line(1,0){18}}
\put(335,51){\line(1,0){18}}
\put(335,50){\line(1,0){18}}
\put(335,49){\line(1,0){18}}
\put(335,48){\line(1,0){18}}
\put(335,47){\line(1,0){18}}
\put(335,46){\line(1,0){18}}
\put(365,50){\circle{25}}
\put(354,46){\line(1,1){15}}
\put(357,41){\line(1,1){17}}
\put(362.5,38.5){\line(1,1){14}}
\put(368,61.5){\vector(2,3){16}}
\put(388,85){5}
\put(361,61.5){\vector(1,2){13}}
\put(377,87){6}
\put(368,38){\vector(2,-3){16}}
\put(388,10){7}
\put(361,39){\vector(1,-2){13}}
\put(376,6){8}
\put(357,41){\vector(1,-4){7.5}}
\put(366,4){9}
\put(382.5,60){\circle{16}}
\put(382.5,40){\circle{16}}
\put(387,67){\vector(1,1){18}}
\put(409,85){3}
\put(387,33){\vector(1,-1){18}}
\put(409,10){4}
\put(387,67){\vector(1,-1){17}}
\put(396,62){1}
\put(387,33){\vector(1,1){17}}
\put(396,31){2}
\put(412,50){\circle{16}}
\put(420,50){\vector(2,1){22}}
\put(441,65){1}
\put(420,50){\vector(2,-1){22}}
\put(441,27){2}
\put(380,-5){$\alpha_2 \, I_2(12,13,24)$}
\end{picture}

\vskip110pt

\begin{picture}(600,60)
%N2
%1
\put(-20,54){\line(1,0){18}}
\put(-20,53){\line(1,0){18}}
\put(-20,52){\line(1,0){18}}
\put(-20,51){\line(1,0){18}}
\put(-20,50){\line(1,0){18}}
\put(-20,49){\line(1,0){18}}
\put(-20,48){\line(1,0){18}}
\put(-20,47){\line(1,0){18}}
\put(-20,46){\line(1,0){18}}
\put(10,50){\circle{25}}
\put(-1,46){\line(1,1){15}}
\put(2,41){\line(1,1){17}}
\put(7.5,38.5){\line(1,1){14}}
\put(13,61.5){\vector(2,3){16}}
\put(33,85){5}
\put(6,61.5){\vector(1,2){13}}
\put(22,87){6}
\put(13,38){\vector(2,-3){16}}
\put(33,10){7}
\put(6,39){\vector(1,-2){13}}
\put(21,6){8}
\put(2,41){\vector(1,-4){7.5}}
\put(11,4){9}
\put(27.5,60){\circle{16}}
\put(27.5,40){\circle{16}}
\put(35,64){\vector(3,2){18}}
\put(35,36){\vector(3,-2){18}}
\put(35,64){\vector(3,-2){18}}
\put(35,36){\vector(3,2){18}}
\put(58,75){1}
\put(58,53){2}
\put(58,41){3}
\put(58,18){4}
\put(72,48){:}
\put(-5,-5){$\alpha_2$}
%2
\put(90,54){\line(1,0){19}}
\put(90,53){\line(1,0){20}}
\put(90,52){\line(1,0){21}}
\put(90,51){\line(1,0){22}}
\put(90,50){\line(1,0){23}}
\put(90,49){\line(1,0){22}}
\put(90,48){\line(1,0){21}}
\put(90,47){\line(1,0){20}}
\put(90,46){\line(1,0){19}}
\put(108,55){\vector(1,3){11}}
\put(123,86){5}
\put(108,55){\vector(0,1){34}}
\put(111,86){6}
\put(108,45){\vector(1,-3){11}}
\put(123,08){7}
\put(108,45){\vector(0,-1){34}}
\put(111,08){8}
\put(108,45){\vector(-1,-3){11}}
\put(100,08){9}
\put(120,60){\circle{16}}
\put(120,40){\circle{16}}
\put(127.5,64){\vector(3,2){18}}
\put(150,75){1}
\put(127.5,64){\vector(3,-2){18}}
\put(150,53){2}
\put(127.5,36){\vector(3,2){18}}
\put(150,41){3}
\put(127.5,36){\vector(3,-2){18}}
\put(150,18){4}
\put(168,48){;}
\put(120,-5){$\lambda$}
%3
\put(192,54){\line(1,0){18}}
\put(192,53){\line(1,0){18}}
\put(192,52){\line(1,0){18}}
\put(192,51){\line(1,0){18}}
\put(192,50){\line(1,0){18}}
\put(192,49){\line(1,0){18}}
\put(192,48){\line(1,0){18}}
\put(192,47){\line(1,0){18}}
\put(192,46){\line(1,0){18}}
\put(222,50){\circle{25}}
\put(211,46){\line(1,1){15}}
\put(214,41){\line(1,1){17}}
\put(219.5,38.5){\line(1,1){14}}
\put(223,62){\vector(1,1){20}}
\put(246,80){5}
\put(220,62){\vector(1,2){13}}
\put(235,83){6}
\put(223,38){\vector(1,-1){20}}
\put(246,13){7}
\put(220,38){\vector(1,-2){13}}
\put(236,9){8}
\put(217,39){\vector(1,-4){7.5}}
\put(226,6){9}
\put(242,50){\circle{16}}
\put(227,61){\vector(1,0){40}}
\put(250,66){1}
\put(227,39){\vector(1,0){40}}
\put(250,28){4}
\put(250,50){\vector(3,2){17}}
\put(250,54){\small 2}
\put(250,50){\vector(3,-2){17}}
\put(250,40){\small 3}
\put(275,60){\circle{16}}
\put(275,40){\circle{16}}
\put(283,61){\vector(3,1){20}}
\put(308,70){1}
\put(283,61){\vector(3,-1){20}}
\put(308,53){2}
\put(283,39){\vector(3,1){20}}
\put(308,41){3}
\put(283,39){\vector(3,-1){20}}
\put(308,24){4}
\put(328,48){;}
\put(228,-5){$\alpha_1 \, I_3(12,34,23)$}
%4
\put(348,54){\line(1,0){18}}
\put(348,53){\line(1,0){18}}
\put(348,52){\line(1,0){18}}
\put(348,51){\line(1,0){18}}
\put(348,50){\line(1,0){18}}
\put(348,49){\line(1,0){18}}
\put(348,48){\line(1,0){18}}
\put(348,47){\line(1,0){18}}
\put(348,46){\line(1,0){18}}
\put(378,50){\circle{25}}
\put(367,46){\line(1,1){15}}
\put(370,41){\line(1,1){17}}
\put(375.5,38.5){\line(1,1){14}}
\put(394,62){\circle{16}}
\put(379,38){\vector(2,-3){14}}
\put(395,7){6}
\put(376,38){\vector(1,-3){8}}
\put(385,5){7}
\put(379,62){\vector(2,3){14}}
\put(395,84){8}
\put(376,62){\vector(1,3){8}}
\put(385,89){9}
\put(390,50){\vector(1,0){28}}
\put(407,39){2}
\put(399.5,68.5){\vector(1,1){15}}
\put(416,85){5}
\put(399.5,68.5){\vector(1,-1){18}}
\put(410,61){1}
\put(426,50){\circle{16}}
\put(401,32){\vector(3,-1){20}}
\put(424,22){3}
\put(401,32){\vector(2,-3){12}}
\put(415,7){4}
\put(394,37){\circle{16}}
\put(434,50){\vector(3,1){22}}
\put(450,62){1}
\put(434,50){\vector(3,-1){22}}
\put(450,30){2}
\put(389,-5){$\alpha_1 \, I_4(12,34,15)$}
\put(389,-20){$=\alpha_1 \, I_1(12,15)$}
\put(462,48){;}
\end{picture}

\vskip80pt

\begin{picture}(600,60)
%N3
%1
\put(25,54){\line(1,0){18}}
\put(25,53){\line(1,0){18}}
\put(25,52){\line(1,0){18}}
\put(25,51){\line(1,0){18}}
\put(25,50){\line(1,0){18}}
\put(25,49){\line(1,0){18}}
\put(25,48){\line(1,0){18}}
\put(25,47){\line(1,0){18}}
\put(25,46){\line(1,0){18}}
\put(55,50){\circle{25}}
\put(44,46){\line(1,1){15}}
\put(47,41){\line(1,1){17}}
\put(52.5,38.5){\line(1,1){14}}
\put(72.5,60){\circle{16}}
\put(72.5,40){\circle{16}}
\put(77,67){\vector(1,1){18}}
\put(99,85){5}
\put(77,67){\vector(1,-1){17}}
\put(86,62){1}
\put(77,33){\vector(1,1){17}}
\put(86,31){2}
\put(77,33){\vector(1,-1){18}}
\put(99,10){6}
\put(102,50){\circle{16}}
\put(110,50){\vector(1,1){18}}
\put(131,65){1}
\put(110,50){\vector(1,-1){18}}
\put(131,27){2}
\put(55,30){\circle{16}}
\put(55,22){\vector(1,-2){9}}
\put(67,5){3}
\put(55,22){\vector(-1,-2){9}}
\put(37,5){4}
\put(58,62){\vector(2,3){17}}
\put(77,83){7}
\put(55,62){\vector(1,2){14}}
\put(72,91){8}
\put(52,62){\vector(1,4){7}}
\put(61,91){9}
\put(50,-10){$\alpha_2 \, I_5(12,34,15,26)$}
\put(50,-25){$=\alpha_2 \, I_2(12,15,26)$}
\put(150,48){;}
%2
\put(175,54){\line(1,0){18}}
\put(175,53){\line(1,0){18}}
\put(175,52){\line(1,0){18}}
\put(175,51){\line(1,0){18}}
\put(175,50){\line(1,0){18}}
\put(175,49){\line(1,0){18}}
\put(175,48){\line(1,0){18}}
\put(175,47){\line(1,0){18}}
\put(175,46){\line(1,0){18}}
\put(205,50){\circle{25}}
\put(194,46){\line(1,1){15}}
\put(197,41){\line(1,1){17}}
\put(202.5,38.5){\line(1,1){14}}
\put(214,68){\circle{16}}
\put(214,32){\circle{16}}
\put(217,53){\vector(3,1){28}}
\put(238,51){2}
\put(217,47){\vector(3,-1){28}}
\put(238,42){4}
\put(222,70){\vector(3,2){21}}
\put(233,86){5}
\put(222,70){\vector(3,-1){23}}
\put(238,68){1}
\put(222,30){\vector(3,1){23}}
\put(238,25){3}
\put(222,30){\vector(3,-2){21}}
\put(233,7){6}
\put(253,60){\circle{16}}
\put(253,40){\circle{16}}
\put(261.5,60){\vector(3,2){21}}
\put(289,71){1}
\put(261.5,60){\vector(3,-1){23}}
\put(290,52){2}
\put(261.5,40){\vector(3,1){23}}
\put(290,42){3}
\put(261.5,40){\vector(3,-2){21}}
\put(289,19){4}
\put(200,61){\vector(1,3){10}}
\put(213,86){7}
\put(200,39){\vector(1,-3){10}}
\put(213,8){8}
\put(196,42){\vector(1,-4){8.5}}
\put(195,8){9}
\put(200,-10){$\alpha_2 \, I_6(12,34,15,36)$}
\put(200,-25){$=\alpha_2 \, I_1(12,15)\times I_1(34,36)$}
\put(315,48){;}
%3
\put(340,54){\line(1,0){18}}
\put(340,53){\line(1,0){18}}
\put(340,52){\line(1,0){18}}
\put(340,51){\line(1,0){18}}
\put(340,50){\line(1,0){18}}
\put(340,49){\line(1,0){18}}
\put(340,48){\line(1,0){18}}
\put(340,47){\line(1,0){18}}
\put(340,46){\line(1,0){18}}
\put(370,50){\circle{25}}
\put(359,46){\line(1,1){15}}
\put(362,41){\line(1,1){17}}
\put(367.5,38.5){\line(1,1){14}}
\put(371,62.5){\vector(3,1){40}}
\put(400,80){1}
\put(371,38){\vector(1,-2){12}}
\put(385,7){6}
\put(367,38){\vector(1,-3){9}}
\put(378,4){7}
\put(362,41){\vector(1,-4){7.5}}
\put(370,3){8}
\put(359,45){\vector(0,-1){34}}
\put(361,3){9}
\put(389,57){\circle{16}}
\put(386,37){\circle{16}}
\put(396,61){\vector(1,1){15}}
\put(405,60){2}
\put(396,61){\vector(1,-1){12}}
\put(397,46){3}
\put(394,35){\vector(1,1){14}}
\put(400,32){4}
\put(394,35){\vector(1,-1){16}}
\put(413,11){5}
\put(419,77){\circle{16}}
\put(416,50){\circle{16}}
\put(427,78){\vector(3,2){18}}
\put(450,87){1}
\put(427,78){\vector(3,-2){18}}
\put(450,64){2}
\put(424,50){\vector(3,2){18}}
\put(446,54){3}
\put(424,50){\vector(3,-2){18}}
\put(446,32){4}
\put(365,-10){$\alpha_2 \, I_7(12,34,23,45)$}
\put(463,48){;}
\end{picture}

\vskip80pt

\begin{picture}(600,70)
%N4
%1
\put(28,54){\line(1,0){18}}
\put(28,53){\line(1,0){18}}
\put(28,52){\line(1,0){18}}
\put(28,51){\line(1,0){18}}
\put(28,50){\line(1,0){18}}
\put(28,49){\line(1,0){18}}
\put(28,48){\line(1,0){18}}
\put(28,47){\line(1,0){18}}
\put(28,46){\line(1,0){18}}
\put(58,50){\circle{25}}
\put(47,46){\line(1,1){15}}
\put(50,41){\line(1,1){17}}
\put(55.5,38.5){\line(1,1){14}}
\put(53,61){\vector(1,3){10}}
\put(66,86){7}
\put(53,39){\vector(1,-3){10}}
\put(66,8){8}
\put(49,42){\vector(1,-4){8.5}}
\put(48,8){9}
\put(67,68){\circle{16}}
\put(67,32){\circle{16}}
\put(78,50){\circle{16}}
\put(75,70){\vector(3,2){21}}
\put(86,86){5}
\put(75,70){\vector(3,-1){23}}
\put(91,68){1}
\put(75,30){\vector(3,1){23}}
\put(91,25){4}
\put(75,30){\vector(3,-2){21}}
\put(86,7){6}
\put(86,50){\vector(1,1){12}}
\put(85,56){2}
\put(86,50){\vector(1,-1){12}}
\put(85,37){3}
\put(106,60){\circle{16}}
\put(106,40){\circle{16}}
\put(115,60){\vector(3,2){21}}
\put(142,71){1}
\put(115,60){\vector(3,-1){23}}
\put(143,52){2}
\put(115,40){\vector(3,1){23}}
\put(143,42){3}
\put(115,40){\vector(3,-2){21}}
\put(142,19){4}
\put(50,-10){$\alpha_3 \, I_8(12,34,15,23,46)$}
\put(171,48){;}
%2
\put(208,54){\line(1,0){18}}
\put(208,53){\line(1,0){18}}
\put(208,52){\line(1,0){18}}
\put(208,51){\line(1,0){18}}
\put(208,50){\line(1,0){18}}
\put(208,49){\line(1,0){18}}
\put(208,48){\line(1,0){18}}
\put(208,47){\line(1,0){18}}
\put(208,46){\line(1,0){18}}
\put(238,50){\circle{25}}
\put(227,46){\line(1,1){15}}
\put(230,41){\line(1,1){17}}
\put(235.5,38.5){\line(1,1){14}}
\put(251,66){\circle{16}}
\put(257,71){\vector(1,1){16}}
\put(264,87){5}
\put(257,71){\vector(2,-1){18.5}}
\put(267,68){1}
\put(250,53){\vector(3,1){25.5}}
\put(264,50){2}
\put(284,62){\circle{16}}
\put(292,62){\vector(2,1){20}}
\put(318,68){1}
\put(292,62){\vector(2,-1){20}}
\put(318,50){2}
\put(237,62){\vector(1,2){16}}
\put(255,85){8}
\put(232,60.5){\vector(1,4){9}}
\put(243,90){9}
\put(255,39){\circle{16}}
\put(233,30.5){\circle{16}}
\put(260,33){\vector(-1,-4){5.5}}
\put(260,15){4}
\put(260,33){\vector(3,-2){17}}
\put(280,22){7}
\put(237,23){\vector(3,-2){17.5}}
\put(243,7){3}
\put(237,23){\vector(-1,-4){5}}
\put(225,7){6}
\put(258,4){\circle{16}}
\put(262,-3){\vector(2,-1){17}}
\put(280,-8){4}
\put(262,-3){\vector(-1,-4){4.5}}
\put(250,-18){3}
\put(320,20){$\alpha_3 \, I_{11}(12,34,15,36,47)$}
\put(320,5){$=\alpha_3 \, I_1(12,15)\times I_2(34,36,47)$}
\end{picture}

\vskip110pt

\newpage

\begin{picture}(600,100)
%N5
%1
\put(-20,54){\line(1,0){18}}
\put(-20,53){\line(1,0){18}}
\put(-20,52){\line(1,0){18}}
\put(-20,51){\line(1,0){18}}
\put(-20,50){\line(1,0){18}}
\put(-20,49){\line(1,0){18}}
\put(-20,48){\line(1,0){18}}
\put(-20,47){\line(1,0){18}}
\put(-20,46){\line(1,0){18}}
\put(10,50){\circle{25}}
\put(-1,46){\line(1,1){15}}
\put(2,41){\line(1,1){17}}
\put(7.5,38.5){\line(1,1){14}}
\put(6,61.5){\vector(1,3){10}}
\put(19,85){7}
\put(6,39){\vector(1,-3){10}}
\put(19,10){8}
\put(1,42){\vector(1,-4){8.5}}
\put(0,9){9}
\put(20,68){\circle{16}}
\put(20,32){\circle{16}}
\put(31,50){\circle{16}}
\put(28,70){\vector(3,2){19}}
\put(50,80){1}
\put(28,70){\vector(3,-1){22}}
\put(53,63){2}
\put(39,50){\vector(3,2){14}}
\put(55,52){3}
\put(39,50){\vector(3,-2){14}}
\put(55,41){4}
\put(28,30){\vector(3,1){22}}
\put(53,30){5}
\put(28,30){\vector(3,-2){19}}
\put(50,13){6}
\put(70,48){:}
\put(-5,-20){$\alpha_3$}
%2
\put(87,54){\line(1,0){19}}
\put(87,53){\line(1,0){20}}
\put(87,52){\line(1,0){21}}
\put(87,51){\line(1,0){22}}
\put(87,50){\line(1,0){23}}
\put(87,49){\line(1,0){22}}
\put(87,48){\line(1,0){21}}
\put(87,47){\line(1,0){20}}
\put(87,46){\line(1,0){19}}
\put(105,55){\vector(1,4){8.2}}
\put(117,86){7}
\put(105,45){\vector(1,-4){8.2}}
\put(116,08){8}
\put(105,45){\vector(0,-1){34}}
\put(97,10){9}
\put(121,67){\circle{16}}
\put(127,50){\circle{16}}
\put(121,32){\circle{16}}
\put(129,70){\vector(1,1){13}}
\put(131,82){1}
\put(129,70){\vector(3,-1){18}}
\put(148,67){2}
\put(135,50){\vector(3,2){16}}
\put(155,55){3}
\put(135,50){\vector(3,-2){16}}
\put(155,39){4}
\put(129,30){\vector(3,1){18}}
\put(148,26){5}
\put(129,30){\vector(1,-1){13}}
\put(132,9){6}
\put(173,48){;}
\put(115,-20){$\lambda$}
%3
\put(197,54){\line(1,0){18}}
\put(197,53){\line(1,0){18}}
\put(197,52){\line(1,0){18}}
\put(197,51){\line(1,0){18}}
\put(197,50){\line(1,0){18}}
\put(197,49){\line(1,0){18}}
\put(197,48){\line(1,0){18}}
\put(197,47){\line(1,0){18}}
\put(197,46){\line(1,0){18}}
\put(227,50){\circle{25}}
\put(216,46){\line(1,1){15}}
\put(219,41){\line(1,1){17}}
\put(224.5,38.5){\line(1,1){14}}
\put(227,30){\circle{16}}
\put(227,22){\vector(2,-3){11}}
\put(240,10){6}
\put(227,22){\vector(-2,-3){11}}
\put(209,10){5}
\put(247,50){\circle{16}}
\put(255,50){\vector(3,2){17}}
\put(262,48){2}
\put(255,50){\vector(3,-2){17}}
\put(268,43){3}
\put(232,61){\vector(1,0){40}}
\put(255,66){1}
\put(232,39){\vector(1,0){40}}
\put(255,28){4}
\put(230,62){\vector(1,4){7}}
\put(239,85){7}
\put(227,62){\vector(0,1){29}}
\put(229,87){8}
\put(224,62){\vector(-1,4){7}}
\put(220,87){9}
\put(280,60){\circle{16}}
\put(280,40){\circle{16}}
\put(288,61){\vector(3,1){20}}
\put(313,70){1}
\put(288,61){\vector(3,-1){20}}
\put(313,53){2}
\put(288,39){\vector(3,1){20}}
\put(313,41){3}
\put(288,39){\vector(3,-1){20}}
\put(313,24){4}
\put(334,48){;}
\put(220,-20){$\alpha_1 \, I_{9}(12,34,56,23)$}
\put(220,-35){$=\alpha_1 \, I_3(12,34,23)$}
%4
\put(360,54){\line(1,0){18}}
\put(360,53){\line(1,0){18}}
\put(360,52){\line(1,0){18}}
\put(360,51){\line(1,0){18}}
\put(360,50){\line(1,0){18}}
\put(360,49){\line(1,0){18}}
\put(360,48){\line(1,0){18}}
\put(360,47){\line(1,0){18}}
\put(360,46){\line(1,0){18}}
\put(390,50){\circle{25}}
\put(379,46){\line(1,1){15}}
\put(382,41){\line(1,1){17}}
\put(387.5,38.5){\line(1,1){14}}
\put(385,61){\vector(1,3){11}}
\put(400,90){7}
\put(385,39){\vector(1,-3){11}}
\put(400,3){8}
\put(381,42){\vector(1,-4){9.4}}
\put(380,3){9}
\put(387,62){\vector(2,1){40}}
\put(410,80){1}
\put(387,38){\vector(2,-1){40}}
\put(410,12){6}
\put(407.5,60){\circle{16}}
\put(407.5,40){\circle{16}}
\put(412,67){\vector(1,1){15}}
\put(423,68){2}
\put(412,67){\vector(1,-1){17}}
\put(423,58){3}
\put(412,33){\vector(1,1){17}}
\put(423,35){4}
\put(412,33){\vector(1,-1){15}}
\put(423,24){5}
\put(435,84){\circle{16}}
\put(437,50){\circle{16}}
\put(435,16){\circle{16}}
\put(443,86){\vector(3,2){18}}
\put(465,95){1}
\put(443,86){\vector(3,-2){18}}
\put(465,70){2}
\put(445,50){\vector(3,2){18}}
\put(465,58){3}
\put(445,50){\vector(3,-2){18}}
\put(465,33){4}
\put(443,14){\vector(3,2){18}}
\put(465,21){5}
\put(443,14){\vector(3,-2){18}}
\put(465,-4){6}
\put(370,-20){$\alpha_2 \, I_{10}(12,34,56,23,45)$}
\put(477,48){;}
\end{picture}

\vskip100pt

\begin{picture}(600,60)
%N6
%1
\put(25,54){\line(1,0){18}}
\put(25,53){\line(1,0){18}}
\put(25,52){\line(1,0){18}}
\put(25,51){\line(1,0){18}}
\put(25,50){\line(1,0){18}}
\put(25,49){\line(1,0){18}}
\put(25,48){\line(1,0){18}}
\put(25,47){\line(1,0){18}}
\put(25,46){\line(1,0){18}}
\put(55,50){\circle{25}}
\put(44,46){\line(1,1){15}}
\put(47,41){\line(1,1){17}}
\put(52.5,38.5){\line(1,1){14}}
\put(68,66){\circle{16}}
\put(74,71){\vector(1,1){16}}
\put(81,87){7}
\put(74,71){\vector(2,-1){18.5}}
\put(84,68){1}
\put(67,53){\vector(3,1){25.5}}
\put(81,50){2}
\put(101,62){\circle{16}}
\put(109,62){\vector(2,1){20}}
\put(135,68){1}
\put(109,62){\vector(2,-1){20}}
\put(135,50){2}
\put(54,62){\vector(1,2){16}}
\put(72,85){8}
\put(49,60.5){\vector(1,4){9}}
\put(60,90){9}
\put(72,39){\circle{16}}
\put(50,30.5){\circle{16}}
\put(78.5,34){\vector(4,-1){21}}
\put(102,25){3}
\put(78.5,34){\vector(1,-4){5.2}}
\put(86,7){4}
\put(49,22.5){\vector(2,-3){12}}
\put(64,3){5}
\put(49,22.5){\vector(-2,-3){12}}
\put(31,3){6}
\put(35,-15){$\alpha_1 \, I_{12}(12,34,56,17)$}
\put(35,-30){$=\alpha_1 \, I_1(12,17)$}
\put(154,48){;}
%2
\put(180,54){\line(1,0){18}}
\put(180,53){\line(1,0){18}}
\put(180,52){\line(1,0){18}}
\put(180,51){\line(1,0){18}}
\put(180,50){\line(1,0){18}}
\put(180,49){\line(1,0){18}}
\put(180,48){\line(1,0){18}}
\put(180,47){\line(1,0){18}}
\put(180,46){\line(1,0){18}}
\put(210,50){\circle{25}}
\put(199,46){\line(1,1){15}}
\put(202,41){\line(1,1){17}}
\put(207.5,38.5){\line(1,1){14}}
\put(210,62){\vector(1,3){9}}
\put(224,84){9}
\put(196,35){\circle{16}}
\put(190,30){\vector(-3,-2){17}}
\put(170,24){6}
\put(190,30){\vector(-1,-4){5}}
\put(189,8){5}
\put(214,30){\circle{16}}
\put(215,22){\vector(1,-2){9}}
\put(228,2){3}
\put(215,22){\vector(-1,-2){9}}
\put(199,2){4}
\put(224,64){\circle{16}}
\put(229,44){\circle{16}}
\put(232,64){\vector(1,1){14}}
\put(240,80){7}
\put(232,64){\vector(3,-1){17}}
\put(242,63){1}
\put(237,46){\vector(1,1){12}}
\put(245,46){2}
\put(237,46){\vector(3,-2){14}}
\put(244,29){8}
\put(257.5,59){\circle{16}}
\put(265.5,59){\vector(3,2){16}}
\put(275,74){1}
\put(265.5,59){\vector(3,-2){16}}
\put(275,38){2}
\put(180,-15){$\alpha_2 \, I_{13}(12,34,56,17,28)$}
\put(180,-30){$=\alpha_2 \, I_2(12,17,28)$}
\put(299,48){;}
%3
\put(325,54){\line(1,0){18}}
\put(325,53){\line(1,0){18}}
\put(325,52){\line(1,0){18}}
\put(325,51){\line(1,0){18}}
\put(325,50){\line(1,0){18}}
\put(325,49){\line(1,0){18}}
\put(325,48){\line(1,0){18}}
\put(325,47){\line(1,0){18}}
\put(325,46){\line(1,0){18}}
\put(355,50){\circle{25}}
\put(344,46){\line(1,1){15}}
\put(347,41){\line(1,1){17}}
\put(352.5,38.5){\line(1,1){14}}
\put(350,61){\vector(1,3){10}}
\put(363,86){9}
\put(343,34){\circle{16}}
\put(340,26.5){\vector(1,-4){5.2}}
\put(348,3){5}
\put(340,26.5){\vector(-1,-1){15}}
\put(317,9){6}
\put(364,68){\circle{16}}
\put(364,32){\circle{16}}
\put(367,53){\vector(3,1){28}}
\put(388,51){2}
\put(367,47){\vector(3,-1){28}}
\put(388,42){4}
\put(372,70){\vector(3,2){21}}
\put(383,86){7}
\put(372,70){\vector(3,-1){23}}
\put(388,68){1}
\put(372,30){\vector(3,1){23}}
\put(388,25){3}
\put(372,30){\vector(3,-2){21}}
\put(383,7){8}
\put(403,60){\circle{16}}
\put(403,40){\circle{16}}
\put(411.5,60){\vector(3,2){21}}
\put(439,71){1}
\put(411.5,60){\vector(3,-1){23}}
\put(440,52){2}
\put(411.5,40){\vector(3,1){23}}
\put(440,42){3}
\put(411.5,40){\vector(3,-2){21}}
\put(439,19){4}
\put(320,-15){$\alpha_2 \, I_{14}(12,34,56,17,38)$}
\put(320,-30){$=\alpha_2 \, I_1(12,17)\times I_1(34,38)$}
\put(452,48){;}
\end{picture}

\vskip100pt

\begin{picture}(600,60)
%N7
%1
\put(25,54){\line(1,0){18}}
\put(25,53){\line(1,0){18}}
\put(25,52){\line(1,0){18}}
\put(25,51){\line(1,0){18}}
\put(25,50){\line(1,0){18}}
\put(25,49){\line(1,0){18}}
\put(25,48){\line(1,0){18}}
\put(25,47){\line(1,0){18}}
\put(25,46){\line(1,0){18}}
\put(55,50){\circle{25}}
\put(44,46){\line(1,1){15}}
\put(47,41){\line(1,1){17}}
\put(52.5,38.5){\line(1,1){14}}
\put(53,62){\vector(1,2){14}}
\put(72,87){8}
\put(50,61){\vector(1,4){7.5}}
\put(60,89){9}
\put(48,31){\circle{16}}
\put(44,24){\vector(1,-4){5.5}}
\put(54,0){5}
\put(44,24){\vector(-1,-1){16}}
\put(20,7){6}
\put(56,62.5){\vector(3,1){40}}
\put(85,80){1}
\put(74,57){\circle{16}}
\put(71,37){\circle{16}}
\put(81,61){\vector(1,1){15}}
\put(90,60){2}
\put(81,61){\vector(1,-1){12}}
\put(82,46){3}
\put(79,35){\vector(1,1){14}}
\put(85,32){4}
\put(79,35){\vector(1,-1){16}}
\put(98,11){7}
\put(104,77){\circle{16}}
\put(101,50){\circle{16}}
\put(112,78){\vector(3,2){18}}
\put(135,87){1}
\put(112,78){\vector(3,-2){18}}
\put(135,64){2}
\put(109,50){\vector(3,2){18}}
\put(131,54){3}
\put(109,50){\vector(3,-2){18}}
\put(131,32){4}
\put(10,-40){$\alpha_2 \, I_{15}(12,34,56,17,23,47)$}
\put(10,-55){$=\alpha_2 \, I_7(12,34,17,23,47)$}
\put(151,48){;}
%2
\put(178,54){\line(1,0){18}}
\put(178,53){\line(1,0){18}}
\put(178,52){\line(1,0){18}}
\put(178,51){\line(1,0){18}}
\put(178,50){\line(1,0){18}}
\put(178,49){\line(1,0){18}}
\put(178,48){\line(1,0){18}}
\put(178,47){\line(1,0){18}}
\put(178,46){\line(1,0){18}}
\put(208,50){\circle{25}}
\put(197,46){\line(1,1){15}}
\put(200,41){\line(1,1){17}}
\put(205.5,38.5){\line(1,1){14}}
\put(203,61){\vector(1,3){10}}
\put(216,86){9}
\put(195,34){\circle{16}}
\put(193,26){\vector(1,-4){5.5}}
\put(203,2){5}
\put(193,26){\vector(-1,-1){16}}
\put(169,9){6}
\put(217,68){\circle{16}}
\put(217,32){\circle{16}}
\put(228,50){\circle{16}}
\put(225,70){\vector(3,2){21}}
\put(236,86){7}
\put(225,70){\vector(3,-1){23}}
\put(241,68){1}
\put(225,30){\vector(3,1){23}}
\put(241,25){4}
\put(225,30){\vector(3,-2){21}}
\put(236,7){8}
\put(236,50){\vector(1,1){12}}
\put(235,56){2}
\put(236,50){\vector(1,-1){12}}
\put(235,37){3}
\put(256,60){\circle{16}}
\put(256,40){\circle{16}}
\put(265,60){\vector(3,2){21}}
\put(292,71){1}
\put(265,60){\vector(3,-1){23}}
\put(293,52){2}
\put(265,40){\vector(3,1){23}}
\put(293,42){3}
\put(265,40){\vector(3,-2){21}}
\put(292,19){4}
\put(170,-40){$\alpha_3 \, I_{16}(12,34,56,17,23,48)$}
\put(170,-55){$=\alpha_3 \, I_8(12,34,17,23,48)$}
\put(315,48){;}
%3
\put(340,54){\line(1,0){18}}
\put(340,53){\line(1,0){18}}
\put(340,52){\line(1,0){18}}
\put(340,51){\line(1,0){18}}
\put(340,50){\line(1,0){18}}
\put(340,49){\line(1,0){18}}
\put(340,48){\line(1,0){18}}
\put(340,47){\line(1,0){18}}
\put(340,46){\line(1,0){18}}
\put(370,50){\circle{25}}
\put(359,46){\line(1,1){15}}
\put(362,41){\line(1,1){17}}
\put(367.5,38.5){\line(1,1){14}}
\put(383,66){\circle{16}}
\put(389,71){\vector(1,1){16}}
\put(396,87){7}
\put(389,71){\vector(2,-1){18.5}}
\put(399,68){1}
\put(382,53){\vector(3,1){25.5}}
\put(396,50){2}
\put(416,62){\circle{16}}
\put(424,62){\vector(2,1){20}}
\put(450,68){1}
\put(424,62){\vector(2,-1){20}}
\put(450,50){2}
\put(369,62){\vector(1,2){16}}
\put(387,85){8}
\put(364,60.5){\vector(1,4){9}}
\put(375,90){9}
\put(382.5,34.5){\circle{16}}
\put(382,50){\vector(1,-1){27}}
\put(398,38){3}
\put(361,42){\vector(1,-1){31}}
\put(370,18){6}
\put(388,28){\vector(4,-1){21}}
\put(400,15){4}
\put(388,28){\vector(1,-4){4.5}}
\put(392,17){5}
\put(417,20){\circle{16}}
\put(398,4){\circle{16}}
\put(423,14){\vector(4,-1){17}}
\put(440,15){3}
\put(423,14){\vector(1,-3){5.5}}
\put(430,-9){4}
\put(403,-2.5){\vector(3,-1){18}}
\put(423,-17){5}
\put(403,-2.5){\vector(1,-4){4.5}}
\put(398,-25){6}
\put(330,-40){$\alpha_2 \, I_{17}(12,34,56,17,45)$}
\put(330,-55){$=\alpha_2 \, I_1(12,17)\times I_3(34,56,45)$}
\put(462,48){;}
\end{picture}

\vskip110pt

\begin{picture}(600,100)
%N8
%1
\put(25,54){\line(1,0){18}}
\put(25,53){\line(1,0){18}}
\put(25,52){\line(1,0){18}}
\put(25,51){\line(1,0){18}}
\put(25,50){\line(1,0){18}}
\put(25,49){\line(1,0){18}}
\put(25,48){\line(1,0){18}}
\put(25,47){\line(1,0){18}}
\put(25,46){\line(1,0){18}}
\put(55,50){\circle{25}}
\put(44,46){\line(1,1){15}}
\put(47,41){\line(1,1){17}}
\put(52.5,38.5){\line(1,1){14}}
\put(49,69){\circle{16}}
\put(46,76.5){\vector(1,4){5.5}}
\put(55,95){5}
\put(46,76.5){\vector(-1,1){16}}
\put(25,82){6}
\put(68,66){\circle{16}}
\put(74,71){\vector(1,1){16}}
\put(81,87){7}
\put(74,71){\vector(2,-1){18.5}}
\put(84,68){1}
\put(67,53){\vector(3,1){25.5}}
\put(81,50){2}
\put(101,62){\circle{16}}
\put(109,62){\vector(2,1){18}}
\put(122,75){1}
\put(109,62){\vector(2,-1){18}}
\put(122,43){2}
\put(53,30){\circle{16}}
\put(70,37){\circle{16}}
\put(75,30){\vector(2,-1){16}}
\put(90,27){8}
\put(75,30){\vector(-1,-4){4.2}}
\put(76,18){3}
\put(56,22.5){\vector(3,-2){14.5}}
\put(58,11){4}
\put(56,22.5){\vector(-1,-3){5.7}}
\put(44,8){9}
\put(74,5){\circle{16}}
\put(77,-2.5){\vector(3,-2){15}}
\put(93,-9){3}
\put(77,-2.5){\vector(-1,-3){5.7}}
\put(63,-18){4}
\put(-7,-40){$\alpha_3 \, I_{18}(12,34,56,17,38,49)$}
\put(-7,-55){$=\alpha_3 \, I_1(12,17)\times I_2(34,38,49)$}
\put(144,48){;}
%2
\put(168,54){\line(1,0){18}}
\put(168,53){\line(1,0){18}}
\put(168,52){\line(1,0){18}}
\put(168,51){\line(1,0){18}}
\put(168,50){\line(1,0){18}}
\put(168,49){\line(1,0){18}}
\put(168,48){\line(1,0){18}}
\put(168,47){\line(1,0){18}}
\put(168,46){\line(1,0){18}}
\put(198,50){\circle{25}}
\put(187,46){\line(1,1){15}}
\put(190,41){\line(1,1){17}}
\put(195.5,38.5){\line(1,1){14}}
\put(192,69){\circle{16}}
\put(193,77){\vector(-1,2){8}}
\put(177,90){7}
\put(193,77){\vector(2,1){18}}
\put(199,85){1}
\put(205,60){\vector(1,4){6.7}}
\put(210,68){2}
\put(218,92){\circle{16}}
\put(223.5,98){\vector(1,4){4.5}}
\put(219,110){1}
\put(223.5,98){\vector(4,1){18}}
\put(236,90){2}
\put(218,54){\circle{16}}
\put(226,55){\vector(1,1){14}}
\put(233,71){8}
\put(226,55){\vector(1,-1){14}}
\put(235,48){3}
\put(206,41){\vector(1,0){34}}
\put(225,31){4}
\put(248,39){\circle{16}}
\put(256,37){\vector(3,2){15}}
\put(264,48){3}
\put(256,37){\vector(3,-2){15}}
\put(264,18){4}
\put(200,30){\circle{16}}
\put(189,42){\vector(-1,-4){7.7}}
\put(178,27){6}
\put(198,22){\vector(-3,-2){17}}
\put(190,08){5}
\put(198,22){\vector(2,-3){11}}
\put(210,10){9}
\put(178,3){\circle{16}}
\put(175,-4.5){\vector(1,-3){5.5}}
\put(182,-17){5}
\put(175,-4.5){\vector(-3,-2){15}}
\put(160,-8){6}
\put(150,-40){$\alpha_3 \, I_{19}(12,34,56,17,38,59)$}
\put(150,-55){$=\alpha_3 \, I_1(12,17)\times I_1(34,38)$}
\put(150,-70){$\times I_1(56,59)$}
\put(290,48){;}
%3
\put(325,54){\line(1,0){18}}
\put(325,53){\line(1,0){18}}
\put(325,52){\line(1,0){18}}
\put(325,51){\line(1,0){18}}
\put(325,50){\line(1,0){18}}
\put(325,49){\line(1,0){18}}
\put(325,48){\line(1,0){18}}
\put(325,47){\line(1,0){18}}
\put(325,46){\line(1,0){18}}
\put(355,50){\circle{25}}
\put(344,46){\line(1,1){15}}
\put(347,41){\line(1,1){17}}
\put(352.5,38.5){\line(1,1){14}}
\put(352,62){\vector(1,2){14}}
\put(372,87){9}
\put(344,33){\circle{16}}
\put(357,38){\vector(-1,-4){7.5}}
\put(355,15){2}
\put(340,26){\vector(1,-2){9}}
\put(339,12){1}
\put(340,26){\vector(-3,-2){17}}
\put(324,21){7}
\put(350,0){\circle{16}}
\put(350,-8){\vector(2,-3){10}}
\put(360,-17){2}
\put(350,-8){\vector(-2,-3){10}}
\put(336,-17){1}
\put(356,62.5){\vector(3,1){40}}
\put(385,80){3}
\put(374,57){\circle{16}}
\put(371,37){\circle{16}}
\put(381,61){\vector(1,1){15}}
\put(390,60){4}
\put(381,61){\vector(1,-1){12}}
\put(382,46){5}
\put(379,35){\vector(1,1){14}}
\put(385,32){6}
\put(379,35){\vector(1,-1){16}}
\put(398,11){8}
\put(404,77){\circle{16}}
\put(401,50){\circle{16}}
\put(412,78){\vector(3,2){18}}
\put(435,87){3}
\put(412,78){\vector(3,-2){18}}
\put(435,64){4}
\put(409,50){\vector(3,2){18}}
\put(431,54){5}
\put(409,50){\vector(3,-2){18}}
\put(431,32){6}
\put(300,-40){$\alpha_3 \, I_{20}(12,34,56,17,45,68)$}
\put(300,-55){$=\alpha_3 \, I_1(12,17)\times I_7(34,56,45,68)$}
\put(446,48){;}
\end{picture}

%\vskip110pt

\begin{picture}(600,100)
%N9
%1
\put(25,54){\line(1,0){18}}
\put(25,53){\line(1,0){18}}
\put(25,52){\line(1,0){18}}
\put(25,51){\line(1,0){18}}
\put(25,50){\line(1,0){18}}
\put(25,49){\line(1,0){18}}
\put(25,48){\line(1,0){18}}
\put(25,47){\line(1,0){18}}
\put(25,46){\line(1,0){18}}
\put(55,50){\circle{25}}
\put(44,46){\line(1,1){15}}
\put(47,41){\line(1,1){17}}
\put(52.5,38.5){\line(1,1){14}}
\put(47,59){\vector(-1,3){10}}
\put(42,86){9}
\put(67.5,34.5){\circle{16}}
\put(67,50){\vector(1,-1){27}}
\put(83,38){3}
\put(46,42){\vector(1,-1){31}}
\put(55,18){6}
\put(73,28){\vector(4,-1){21}}
\put(85,15){4}
\put(73,28){\vector(1,-4){4.5}}
\put(77,17){5}
\put(102,20){\circle{16}}
\put(83,4){\circle{16}}
\put(108,14){\vector(4,-1){17}}
\put(125,15){3}
\put(108,14){\vector(1,-3){5.5}}
\put(115,-9){4}
\put(88,-2.5){\vector(3,-1){18}}
\put(108,-17){5}
\put(88,-2.5){\vector(1,-4){4.5}}
\put(83,-25){6}
\put(57,70){\circle{16}}
\put(61,77){\vector(0,1){19}}
\put(53,88){7}
\put(61,77){\vector(3,1){16}}
\put(67,83){1}
\put(73,59){\circle{16}}
\put(77,66){\vector(0,1){16}}
\put(70,70){2}
\put(77,66){\vector(3,1){18}}
\put(93,62){8}
\put(82,89){\circle{16}}
\put(88,95){\vector(0,1){16}}
\put(81,105){1}
\put(88,95){\vector(4,1){16}}
\put(102,89){2}
\put(-7,-45){$\alpha_3 \, I_{21}(12,34,56,17,28,45)$}
\put(-7,-60){$=\alpha_3 \, I_2(12,17,28)\times I_3(34,56,45)$}
\put(150,48){;}
%2
\put(183,54){\line(1,0){18}}
\put(183,53){\line(1,0){18}}
\put(183,52){\line(1,0){18}}
\put(183,51){\line(1,0){18}}
\put(183,50){\line(1,0){18}}
\put(183,49){\line(1,0){18}}
\put(183,48){\line(1,0){18}}
\put(183,47){\line(1,0){18}}
\put(183,46){\line(1,0){18}}
\put(213,50){\circle{25}}
\put(202,46){\line(1,1){15}}
\put(205,41){\line(1,1){17}}
\put(210.5,38.5){\line(1,1){14}}
\put(211,62){\vector(1,2){14}}
\put(230,87){8}
\put(208,61){\vector(1,4){7.5}}
\put(218,89){9}
\put(214,62.5){\vector(3,1){40}}
\put(243,80){1}
\put(232,57){\circle{16}}
\put(229,37){\circle{16}}
\put(209,30){\circle{16}}
\put(239,61){\vector(1,1){15}}
\put(248,60){2}
\put(239,61){\vector(1,-1){18.5}}
\put(242,44){3}
\put(235,31){\vector(2,1){22.5}}
\put(247,28){4}
\put(235,31){\vector(-1,-4){4.5}}
\put(237,19){5}
\put(212,22){\vector(2,-1){18}}
\put(215,9){6}
\put(212,22){\vector(-1,-2){9}}
\put(196,6){7}
\put(262,78){\circle{16}}
\put(266,40){\circle{16}}
\put(234,5){\circle{16}}
\put(270,81){\vector(2,3){12}}
\put(286,99){1}
\put(270,81){\vector(2,-1){18}}
\put(293,68){2}
\put(274,37){\vector(3,2){17}}
\put(294,52){3}
\put(274,37){\vector(1,-3){6}}
\put(284,10){4}
\put(239,-2){\vector(1,0){20}}
\put(253,2){5}
\put(239,-2){\vector(-1,-3){6}}
\put(226,-16){6}
\put(195,-45){$\alpha_3 \, I_{22}(12,34,56,23,45,67)$}
\put(0,-95){Fig. 3. Contributions of different diagrams to the total amplitudes.}
\end{picture}
\begin{eqnarray}
%1
\label{A1}
\alpha_1^{1^{uu}}&=&\lambda+6\, \alpha_1^{1^{uu}} I_1(1^{uu}1^{uu})
+8\, \alpha_1^{0^{ud}} I_1(1^{uu}0^{ud})
+6\, \alpha_2^{1^{uu}1^{uu}} I_2(1^{uu}1^{uu}1^{uu})
+24\, \alpha_2^{1^{uu}0^{ud}} I_2(1^{uu}1^{uu}0^{ud})
\nonumber\\
&+&12\, \alpha_2^{0^{ud}0^{ud}} I_2(1^{uu}0^{ud}0^{ud})\\
%2
\label{A2}
\alpha_1^{0^{ud}}&=&\lambda+4\, \alpha_1^{1^{uu}} I_1(0^{ud}1^{uu})
+7\, \alpha_1^{0^{ud}} I_1(0^{ud}0^{ud})+3\, \alpha_1^{1^{dd}} I_1(0^{ud}1^{dd})
+12\, \alpha_2^{1^{uu}0^{ud}} I_2(0^{ud}1^{uu}0^{ud})
\nonumber\\
&+&12\, \alpha_2^{1^{uu}1^{dd}} I_2(0^{ud}1^{uu}1^{dd})
+12\, \alpha_2^{0^{ud}0^{ud}} I_2(0^{ud}0^{ud}0^{ud})
+6\, \alpha_2^{1^{dd}0^{ud}} I_2(0^{ud}0^{ud}1^{dd})\\
%3
\label{A3}
\alpha_1^{1^{dd}}&=&\lambda+10\, \alpha_1^{0^{ud}} I_1(1^{dd}0^{ud})
+4\, \alpha_1^{1^{dd}} I_1(1^{dd}1^{dd})
+20\, \alpha_2^{0^{ud}0^{ud}} I_2(1^{dd}0^{ud}0^{ud})
+20\, \alpha_2^{1^{dd}0^{ud}} I_2(1^{dd}1^{dd}0^{ud})
\nonumber\\
&+&2\, \alpha_2^{1^{dd}1^{dd}} I_2(1^{dd}1^{dd}1^{dd})\\
%4
\label{A4}
\alpha_2^{1^{uu}1^{uu}}&=&\lambda
+\alpha_1^{1^{uu}} (4\, I_3(1^{uu}1^{uu}1^{uu})+4\, I_4(1^{uu}1^{uu}1^{uu}))
+16\, \alpha_1^{0^{ud}} I_4(1^{uu}1^{uu}0^{ud})
\nonumber\\
&+&8\, \alpha_2^{1^{uu}1^{uu}} I_7(1^{uu}1^{uu}1^{uu}1^{uu})
+\alpha_2^{1^{uu}0^{ud}} (16\, I_5(1^{uu}1^{uu}1^{uu}0^{ud})
+32\, I_6(1^{uu}1^{uu}1^{uu}0^{ud})
\nonumber\\
&+&32\, I_7(1^{uu}1^{uu}1^{uu}0^{ud}))
+\alpha_2^{0^{ud}0^{ud}} (24\, I_5(1^{uu}1^{uu}0^{ud}0^{ud})
+48\, I_6(1^{uu}1^{uu}0^{ud}0^{ud}))
\nonumber\\
&+&32\, \alpha_3^{1^{uu}1^{uu}0^{ud}} I_8(1^{uu}1^{uu}1^{uu}1^{uu}0^{ud})
+\alpha_3^{1^{uu}0^{ud}0^{ud}} (48\, I_8(1^{uu}1^{uu}0^{ud}1^{uu}0^{ud})
\nonumber\\
&+&48\, I_{11}(1^{uu}1^{uu}1^{uu}0^{ud}0^{ud})
+96\, I_{11}(1^{uu}1^{uu}0^{ud}1^{uu}0^{ud}))
+96\, \alpha_3^{0^{ud}0^{ud}0^{ud}} I_{11}(1^{uu}1^{uu}0^{ud}0^{ud}0^{ud})
\\
%5
\label{A5}
\alpha_2^{1^{uu}0^{ud}}&=&\lambda
+\alpha_1^{1^{uu}} (2\, I_3(1^{uu}0^{ud}1^{uu})+4\, I_4(1^{uu}0^{ud}1^{uu})
+2\, I_4(0^{ud}1^{uu}1^{uu}))
+\alpha_1^{0^{ud}} (2\, I_3(1^{uu}0^{ud}0^{ud})
\nonumber\\
&+&6\, I_4(1^{uu}0^{ud}0^{ud})+5\, I_4(0^{ud}1^{uu}0^{ud}))
+3\, \alpha_1^{1^{dd}} I_4(0^{ud}1^{uu}1^{dd})
+\alpha_2^{1^{uu}1^{uu}} (2\, I_5(1^{uu}0^{ud}1^{uu}1^{uu})
\nonumber\\
&+&4\, I_6(1^{uu}0^{ud}1^{uu}1^{uu})+4\, I_7(0^{ud}1^{uu}1^{uu}1^{uu}))
+\alpha_2^{1^{uu}0^{ud}} (12\, I_5(1^{uu}0^{ud}1^{uu}0^{ud})
+2\, I_5(0^{ud}1^{uu}1^{uu}0^{ud})
\nonumber\\
&+&16\, I_6(1^{uu}0^{ud}1^{uu}0^{ud})+12\, I_6(1^{uu}0^{ud}0^{ud}1^{uu})
+4\, I_7(1^{uu}0^{ud}1^{uu}0^{ud})+4\, I_7(1^{uu}0^{ud}0^{ud}1^{uu})
\nonumber\\
&+&6\, I_7(0^{ud}1^{uu}1^{uu}0^{ud})+4\, I_7(0^{ud}1^{uu}0^{ud}1^{uu}))
+\alpha_2^{0^{ud}0^{ud}} (6\, I_5(1^{uu}0^{ud}0^{ud}0^{ud})+6\, I_5(0^{ud}1^{uu}0^{ud}0^{ud})
\nonumber\\
&+&24\, I_6(1^{uu}0^{ud}0^{ud}0^{ud})+6\, I_7(1^{uu}0^{ud}0^{ud}0^{ud})
+6\, I_7(0^{ud}1^{uu}0^{ud}0^{ud}))
+\alpha_2^{1^{uu}1^{dd}} (6\, I_5(0^{ud}1^{uu}1^{uu}1^{dd})
\nonumber\\
&+&12\, I_6(1^{uu}0^{ud}1^{uu}1^{dd})+6\, I_7(1^{uu}0^{ud}1^{uu}1^{dd}))
+\alpha_2^{1^{dd}0^{ud}} (6\, I_5(0^{ud}1^{uu}0^{ud}1^{dd})
+12\, I_6(1^{uu}0^{ud}0^{ud}1^{dd}))
\nonumber\\
&+&\alpha_3^{1^{uu}1^{uu}0^{ud}} (4\, I_8(1^{uu}0^{ud}1^{uu}1^{uu}0^{ud})
+4\, I_8(1^{uu}0^{ud}1^{uu}0^{ud}1^{uu})+6\, I_{11}(0^{ud}1^{uu}0^{ud}1^{uu}1^{uu})
\nonumber\\
&+&12\, I_{11}(0^{ud}1^{uu}1^{uu}1^{uu}0^{ud}))
+\alpha_3^{1^{uu}1^{uu}1^{dd}} (12\, I_8(1^{uu}0^{ud}1^{uu}1^{uu}1^{dd})
+12\, I_{11}(1^{uu}0^{ud}1^{uu}1^{uu}1^{dd})
\nonumber\\
&+&6\, I_{11}(0^{ud}1^{uu}1^{dd}1^{uu}1^{uu})
+\alpha_3^{1^{uu}0^{ud}0^{ud}} (12\, I_8(1^{uu}0^{ud}0^{ud}1^{uu}0^{ud})
+12\, I_8(1^{uu}0^{ud}1^{uu}0^{ud}0^{ud})
\nonumber\\
&+&12\, I_8(1^{uu}0^{ud}0^{ud}0^{ud}1^{uu})
+12\, I_{11}(1^{uu}0^{ud}1^{uu}0^{ud}0^{ud})+12\, I_{11}(1^{uu}0^{ud}0^{ud}1^{uu}0^{ud})
\nonumber\\
&+&12\, I_{11}(0^{ud}1^{uu}1^{uu}0^{ud}0^{ud})+36\, I_{11}(0^{ud}1^{uu}0^{ud}1^{uu}0^{ud}))
+\alpha_3^{1^{uu}0^{ud}1^{dd}} (12\, I_8(1^{uu}0^{ud}0^{ud}1^{uu}1^{dd})
\nonumber\\
&+&24\, I_{11}(1^{uu}0^{ud}0^{ud}1^{uu}1^{dd})
+24\, I_{11}(1^{uu}0^{ud}1^{uu}0^{ud}1^{dd})+24\, I_{11}(0^{ud}1^{uu}1^{dd}1^{uu}0^{ud}))
\nonumber\\
&+&\alpha_3^{0^{ud}0^{ud}0^{ud}} (12\, I_8(1^{uu}0^{ud}0^{ud}0^{ud}0^{ud})
+24\, I_{11}(1^{uu}0^{ud}0^{ud}0^{ud}0^{ud})+18\, I_{11}(0^{ud}1^{uu}0^{ud}0^{ud}0^{ud}))
\nonumber\\
&+&\alpha_3^{0^{ud}0^{ud}1^{dd}} (12\, I_{11}(1^{uu}0^{ud}0^{ud}0^{ud}1^{dd})
+6\, I_{11}(0^{ud}1^{uu}1^{dd}0^{ud}0^{ud}))
\\
%6
\label{A6}
\alpha_2^{0^{ud}0^{ud}}&=&\lambda+\alpha_1^{1^{uu}} (I_3(0^{ud}0^{ud}1^{uu})
+6\, I_4(0^{ud}0^{ud}1^{uu}))
+\alpha_1^{0^{ud}} (2\, I_3(0^{ud}0^{ud}0^{ud})+10\, I_4(0^{ud}0^{ud}0^{ud}))
\nonumber\\
&+&\alpha_1^{1^{dd}} (I_3(0^{ud}0^{ud}1^{dd})+4\, I_4(0^{ud}0^{ud}1^{dd}))
+6\, \alpha_2^{1^{uu}1^{uu}} I_6(0^{ud}0^{ud}1^{uu}1^{uu})
\nonumber\\
&+&\alpha_2^{1^{uu}0^{ud}} (12\, I_5(0^{ud}0^{ud}1^{uu}0^{ud})
+24\, I_6(0^{ud}0^{ud}1^{uu}0^{ud})+6\, I_7(0^{ud}0^{ud}1^{uu}0^{ud})
+6\, I_7(0^{ud}0^{ud}0^{ud}1^{uu}))
\nonumber\\
&+&\alpha_2^{0^{ud}0^{ud}} (12\, I_5(0^{ud}0^{ud}0^{ud}0^{ud})
+20\, I_6(0^{ud}0^{ud}0^{ud}0^{ud})+10\, I_7(0^{ud}0^{ud}0^{ud}0^{ud}))
\nonumber\\
&+&\alpha_2^{1^{uu}1^{dd}} (12\, I_5(0^{ud}0^{ud}1^{uu}1^{dd})
+12\, I_6(0^{ud}0^{ud}1^{uu}1^{dd})+6\, I_7(0^{ud}0^{ud}1^{dd}1^{uu})
+4\, I_7(0^{ud}0^{ud}1^{uu}1^{dd}))
\nonumber\\
&+&\alpha_2^{1^{dd}0^{ud}} (4\, I_5(0^{ud}0^{ud}0^{ud}1^{dd})
+16\, I_6(0^{ud}0^{ud}0^{ud}1^{dd})+4\, I_7(0^{ud}0^{ud}0^{ud}1^{dd})
+4\, I_7(0^{ud}0^{ud}1^{dd}0^{ud}))
\nonumber\\
&+&2\, \alpha_2^{1^{dd}1^{dd}} I_6(0^{ud}0^{ud}1^{dd}1^{dd})
+12\, \alpha_3^{1^{uu}1^{uu}0^{ud}} I_{11}(0^{ud}0^{ud}1^{uu}1^{uu}0^{ud})
+\alpha_3^{1^{uu}1^{uu}1^{dd}} (6\, I_8(0^{ud}0^{ud}1^{uu}1^{dd}1^{uu})
\nonumber\\
&+&24\, I_{11}(0^{ud}0^{ud}1^{uu}1^{uu}1^{dd}))
+\alpha_3^{1^{uu}0^{ud}0^{ud}} (12\, I_8(0^{ud}0^{ud}1^{uu}0^{ud}0^{ud})
+6\, I_8(0^{ud}0^{ud}0^{ud}1^{uu}0^{ud})
\nonumber\\
&+&24\, I_{11}(0^{ud}0^{ud}1^{uu}0^{ud}0^{ud})+36\, I_{11}(0^{ud}0^{ud}0^{ud}1^{uu}0^{ud}))
+\alpha_3^{1^{uu}0^{ud}1^{dd}} (12\, I_8(0^{ud}0^{ud}1^{uu}0^{ud}1^{dd})
\nonumber\\
&+&12\, I_8(0^{ud}0^{ud}1^{uu}1^{dd}0^{ud})+12\, I_8(0^{ud}0^{ud}0^{ud}1^{uu}1^{dd})
+12\, I_{11}(0^{ud}0^{ud}1^{uu}0^{ud}1^{dd})
\nonumber\\
&+&36\, I_{11}(0^{ud}0^{ud}0^{ud}1^{uu}1^{dd})+24\, I_{11}(0^{ud}0^{ud}1^{dd}1^{uu}0^{ud}))
+\alpha_3^{0^{ud}0^{ud}0^{ud}} (12\, I_8(0^{ud}0^{ud}0^{ud}0^{ud}0^{ud})
\nonumber\\
&+&36\, I_{11}(0^{ud}0^{ud}0^{ud}0^{ud}0^{ud}))
+\alpha_3^{0^{ud}0^{ud}1^{dd}} (4\, I_8(0^{ud}0^{ud}0^{ud}0^{ud}1^{dd})
+2\, I_8(0^{ud}0^{ud}0^{ud}1^{dd}0^{ud})
\nonumber\\
&+&12\, I_{11}(0^{ud}0^{ud}0^{ud}0^{ud}1^{dd})
+12\, I_{11}(0^{ud}0^{ud}1^{dd}0^{ud}0^{ud}))
\\
%7
\label{A7}
\alpha_2^{1^{uu}1^{dd}}&=&\lambda+6\, \alpha_1^{1^{uu}} I_4(1^{uu}1^{dd}1^{uu})
+\alpha_1^{0^{ud}} (4\, I_3(1^{uu}1^{dd}0^{ud})+4\, I_4(1^{uu}1^{dd}0^{ud})
+6\, I_4(1^{dd}1^{uu}0^{ud}))
\nonumber\\
&+&4\, \alpha_1^{1^{dd}} I_4(1^{dd}1^{uu}1^{dd})
+6\, \alpha_2^{1^{uu}1^{uu}} I_5(1^{uu}1^{dd}1^{uu}1^{uu})
+\alpha_2^{1^{uu}0^{ud}} (12\, I_5(1^{uu}1^{dd}1^{uu}0^{ud})
\nonumber\\
&+&24\, I_6(1^{uu}1^{dd}1^{uu}0^{ud})+12\, I_7(1^{dd}1^{uu}0^{ud}1^{uu}))
+\alpha_2^{0^{ud}0^{ud}} (2\, I_5(1^{uu}1^{dd}0^{ud}0^{ud})
+6\, I_5(1^{dd}1^{uu}0^{ud}0^{ud})
\nonumber\\
&+&24\, I_6(1^{uu}1^{dd}0^{ud}0^{ud})
+12\, I_7(1^{uu}1^{dd}0^{ud}0^{ud})+8\, I_7(1^{dd}1^{uu}0^{ud}0^{ud}))
+24\, \alpha_2^{1^{uu}1^{dd}} I_6(1^{uu}1^{dd}1^{uu}1^{dd})
\nonumber\\
&+&\alpha_2^{1^{dd}0^{ud}} (12\, I_5(1^{dd}1^{uu}0^{ud}1^{dd})
+8\, I_6(1^{uu}1^{dd}0^{ud}1^{dd})+8\, I_7(1^{uu}1^{dd}0^{ud}1^{dd}))
+2\, \alpha_2^{1^{dd}1^{dd}} I_5(1^{dd}1^{uu}1^{dd}1^{dd})
\nonumber\\
&+&12\, \alpha_3^{1^{uu}1^{uu}0^{ud}} I_{11}(1^{dd}1^{uu}0^{ud}1^{uu}1^{uu})
+24\, \alpha_3^{1^{uu}1^{uu}1^{dd}} I_{11}(1^{dd}1^{uu}1^{dd}1^{uu}1^{uu})
\nonumber\\
&+&\alpha_3^{1^{uu}0^{ud}0^{ud}} (24\, I_8(1^{uu}1^{dd}1^{uu}0^{ud}0^{ud})
+12\, I_{11}(1^{uu}1^{dd}1^{uu}0^{ud}0^{ud})+48\, I_{11}(1^{dd}1^{uu}0^{ud}1^{uu}0^{ud}))
\nonumber\\
&+&\alpha_3^{1^{uu}0^{ud}1^{dd}} (24\, I_8(1^{uu}1^{dd}1^{uu}0^{ud}1^{dd})
+48\, I_{11}(1^{uu}1^{dd}1^{uu}0^{ud}1^{dd})+24\, I_{11}(1^{dd}1^{uu}1^{dd}1^{uu}0^{ud}))
\nonumber\\
&+&\alpha_3^{0^{ud}0^{ud}0^{ud}} (24\, I_8(1^{uu}1^{dd}0^{ud}0^{ud}0^{ud})
+24\, I_{11}(1^{uu}1^{dd}0^{ud}0^{ud}0^{ud})+12\, I_{11}(1^{dd}1^{uu}0^{ud}0^{ud}0^{ud}))
\nonumber\\
&+&\alpha_3^{0^{ud}0^{ud}1^{dd}} (8\, I_8(1^{uu}1^{dd}0^{ud}0^{ud}1^{dd})
+24\, I_{11}(1^{uu}1^{dd}0^{ud}0^{ud}1^{dd}))
\\
%8
\label{A8}
\alpha_2^{1^{dd}0^{ud}}&=&\lambda+4\, \alpha_1^{1^{uu}} I_4(0^{ud}1^{dd}1^{uu})
+\alpha_1^{0^{ud}} (2\, I_3(1^{dd}0^{ud}0^{ud})+8\, I_4 (1^{dd}0^{ud}0^{ud})
+5\, I_4(0^{ud}1^{dd}0^{ud}))
\nonumber\\
&+&\alpha_1^{1^{dd}} (2\, I_3(1^{dd}0^{ud}1^{dd})
+2\, I_4(1^{dd}0^{ud}1^{dd})+I_4(0^{ud}1^{dd}1^{dd}))
+\alpha_2^{1^{uu}0^{ud}} (12\, I_5(0^{ud}1^{dd}1^{uu}0^{ud})
\nonumber\\
&+&24\, I_6(1^{dd}0^{ud}0^{ud}1^{uu}))
+\alpha_2^{0^{ud}0^{ud}} (12\, I_5(1^{dd}0^{ud}0^{ud}0^{ud})
+4\, I_5(0^{ud}1^{dd}0^{ud}0^{ud})+32\, I_6(1^{dd}0^{ud}0^{ud}0^{ud})
\nonumber\\
&+&8\, I_7(1^{dd}0^{ud}0^{ud}0^{ud})+8\, I_7(0^{ud}1^{dd}0^{ud}0^{ud}))
+\alpha_2^{1^{uu}1^{dd}} (4\, I_5(0^{ud}1^{dd}1^{uu}1^{dd})
+8\, I_6(1^{dd}0^{ud}1^{dd}1^{uu})
\nonumber\\
&+&8\, I_7(1^{dd}0^{ud}1^{dd}1^{uu}))
+\alpha_2^{1^{dd}0^{ud}} (8\, I_5(1^{dd}0^{ud}0^{ud}1^{dd})
+8\, I_6(1^{dd}0^{ud}0^{ud}1^{dd})+8\, I_6(1^{dd}0^{ud}1^{dd}0^{ud})
\nonumber\\
&+&2\, I_7(1^{dd}0^{ud}0^{ud}1^{dd})+2\, I_7(1^{dd}0^{ud}1^{dd}0^{ud})
+8\, I_7(0^{ud}1^{dd}1^{dd}0^{ud})+2\, I_7(0^{ud}1^{dd}0^{ud}1^{dd}))
\nonumber\\
&+&2\, \alpha_2^{1^{dd}1^{dd}} I_7(0^{ud}1^{dd}1^{dd}1^{dd})
+\alpha_3^{1^{uu}0^{ud}0^{ud}} (48\, I_{11}(1^{dd}0^{ud}0^{ud}1^{uu}0^{ud})
+24\, I_{11}(0^{ud}1^{dd}1^{uu}0^{ud}0^{ud}))
\nonumber\\
&+&\alpha_3^{1^{uu}0^{ud}1^{dd}} (24\, I_8(1^{dd}0^{ud}0^{ud}1^{dd}1^{uu})
+24\, I_{11}(1^{dd}0^{ud}1^{dd}1^{uu}0^{ud})+24\, I_{11}(1^{dd}0^{ud}0^{ud}1^{uu}1^{dd})
\nonumber\\
&+&24\, I_{11}(0^{ud}1^{dd}1^{uu}0^{ud}1^{dd}))
+\alpha_3^{0^{ud}0^{ud}0^{ud}} (24\, I_8(1^{dd}0^{ud}0^{ud}0^{ud}0^{ud})
+24\, I_{11}(1^{dd}0^{ud}0^{ud}0^{ud}0^{ud})
\nonumber\\
&+&36\, I_{11}(0^{ud}1^{dd}0^{ud}0^{ud}0^{ud}))
+\alpha_3^{0^{ud}0^{ud}1^{dd}} (8\, I_8(1^{dd}0^{ud}0^{ud}0^{ud}1^{dd})
+8\, I_8(1^{dd}0^{ud}1^{dd}0^{ud}0^{ud})
\nonumber\\
&+&8\, I_8(1^{dd}0^{ud}0^{ud}1^{dd}0^{ud})
+12\, I_{11}(0^{ud}1^{dd}1^{dd}0^{ud}0^{ud})+24\, I_{11}(0^{ud}1^{dd}0^{ud}0^{ud}1^{dd}))
\\
%9
\label{A9}
\alpha_2^{1^{dd}1^{dd}}&=&\lambda+20\, \alpha_1^{0^{ud}} I_4 (1^{dd}1^{dd}0^{ud})
+4\, \alpha_1^{1^{dd}} I_3(1^{dd}1^{dd}1^{dd})
+\alpha_2^{0^{ud}0^{ud}} (40\, I_5(1^{dd}1^{dd}0^{ud}0^{ud})
\nonumber\\
&+&80\, I_6(1^{dd}1^{dd}0^{ud}0^{ud}))
+40\, \alpha_2^{1^{dd}0^{ud}} I_7(1^{dd}1^{dd}0^{ud}0^{ud})
+240\, \alpha_3^{0^{ud}0^{ud}0^{ud}} I_{11}(1^{dd}1^{dd}0^{ud}0^{ud}0^{ud})
\nonumber\\
&+&80\, \alpha_3^{0^{ud}0^{ud}1^{dd}} I_8(1^{dd}1^{dd}0^{ud}1^{dd}0^{ud})
\\
%10
\label{A10}
\alpha_3^{1^{uu}1^{uu}0^{ud}}&=&\lambda
+\alpha_1^{1^{uu}} (4\, I_9(1^{uu}1^{uu}0^{ud}1^{uu})+4\, I_9(1^{uu}0^{ud}1^{uu}1^{uu}))
+\alpha_1^{0^{ud}} (4\, I_9(1^{uu}0^{ud}1^{uu}0^{ud})
\nonumber\\
&+&12\, I_{12}(1^{uu}1^{uu}0^{ud}0^{ud})
+3\, I_{12}(0^{ud}1^{uu}1^{uu}0^{ud}))
+3\, \alpha_1^{1^{dd}} I_{12}(0^{ud}1^{uu}1^{uu}1^{dd})
\nonumber\\
&+&\alpha_2^{1^{uu}0^{ud}} (24\, I_{15}(1^{uu}1^{uu}0^{ud}1^{uu}0^{ud})
+12\, I_{15}(0^{ud}1^{uu}1^{uu}1^{uu}0^{ud}))
+\alpha_2^{0^{ud}0^{ud}} (12\, I_{13}(1^{uu}1^{uu}0^{ud}0^{ud}0^{ud})
\nonumber\\
&+&24\, I_{14}(1^{uu}1^{uu}0^{ud}0^{ud}0^{ud})+24\, I_{14}(1^{uu}0^{ud}1^{uu}0^{ud}0^{ud})
+12\, I_{15}(1^{uu}0^{ud}1^{uu}0^{ud}0^{ud})
\nonumber\\
&+&12\, I_{15}(0^{ud}1^{uu}1^{uu}0^{ud}0^{ud}))
+12\, \alpha_2^{1^{uu}1^{dd}} I_{15}(1^{uu}0^{ud}1^{uu}1^{uu}1^{dd})
+\alpha_2^{1^{dd}0^{ud}} (6\, I_{13}(0^{ud}1^{uu}1^{uu}0^{ud}1^{dd})
\nonumber\\
&+&24\, I_{14}(1^{uu}0^{ud}1^{uu}0^{ud}1^{dd}))
+24\, \alpha_3^{1^{uu}0^{ud}0^{ud}} I_{16}(1^{uu}1^{uu}0^{ud}0^{ud}1^{uu}0^{ud})
\nonumber\\
&+&24\, \alpha_3^{1^{uu}0^{ud}1^{dd}} I_{16}(1^{uu}0^{ud}1^{uu}0^{ud}1^{uu}1^{dd})
+\alpha_3^{0^{ud}0^{ud}0^{ud}} (24\, I_{16}(1^{uu}0^{ud}1^{uu}0^{ud}0^{ud}0^{ud})
\nonumber\\
&+&12\, I_{18}(0^{ud}1^{uu}1^{uu}0^{ud}0^{ud}0^{ud})+24\, I_{18}(1^{uu}1^{uu}0^{ud}0^{ud}0^{ud}0^{ud}))
\nonumber\\
&+&\alpha_3^{0^{ud}0^{ud}1^{dd}} (12\, I_{18}(0^{ud}1^{uu}1^{uu}1^{dd}0^{ud}0^{ud})
+24\, I_{18}(1^{uu}0^{ud}1^{uu}0^{ud}0^{ud}1^{dd}))
\\
%11
\label{A11}
\alpha_3^{1^{uu}1^{uu}1^{dd}}&=&\lambda+4\, \alpha_1^{1^{uu}} I_9(1^{uu}1^{uu}1^{dd}1^{uu})
+\alpha_1^{0^{ud}} (8\, I_9(1^{uu}1^{dd}1^{uu}0^{ud})+8\, I_{12}(1^{uu}1^{uu}1^{dd}0^{ud})
\nonumber\\
&+&2\, I_{12}(1^{dd}1^{uu}1^{uu}0^{ud}))
+\alpha_2^{1^{uu}0^{ud}} (8\, I_{13}(1^{uu}1^{uu}1^{dd}1^{uu}0^{ud})
+16\, I_{15}(1^{uu}1^{uu}1^{dd}1^{uu}0^{ud}))
\nonumber\\
&+&\alpha_2^{0^{ud}0^{ud}} (4\, I_{13}(1^{uu}1^{uu}1^{dd}0^{ud}0^{ud})
+8\, I_{14}(1^{uu}1^{uu}1^{dd}0^{ud}0^{ud})+16\, I_{14}(1^{uu}1^{dd}1^{uu}0^{ud}0^{ud})
\nonumber\\
&+&8\, I_{15}(1^{uu}1^{dd}1^{uu}0^{ud}0^{ud})+16\, I_{15}(1^{dd}1^{uu}1^{uu}0^{ud}0^{ud}))
+4\, \alpha_2^{1^{dd}0^{ud}} I_{13}(1^{dd}1^{uu}1^{uu}0^{ud}1^{dd})
\nonumber\\
&+&\alpha_3^{1^{uu}0^{ud}0^{ud}} (8\, I_{16}(1^{uu}1^{uu}1^{dd}0^{ud}1^{uu}0^{ud})
+16\, I_{18}(1^{uu}1^{uu}1^{dd}0^{ud}1^{uu}0^{ud}))
\nonumber\\
&+&\alpha_3^{0^{ud}0^{ud}0^{ud}} (16\, I_{16}(1^{uu}1^{dd}1^{uu}0^{ud}0^{ud}0^{ud})
+8\, I_{18}(1^{dd}1^{uu}1^{uu}0^{ud}0^{ud}0^{ud}))
\nonumber\\
&+&16\, \alpha_3^{0^{ud}0^{ud}1^{dd}} I_{18}(1^{uu}1^{dd}1^{uu}0^{ud}0^{ud}1^{dd})
\\
%12
\label{A12}
\alpha_3^{1^{uu}0^{ud}0^{ud}}&=&\lambda+\alpha_1^{1^{uu}} (I_9(0^{ud}0^{ud}1^{uu}1^{uu})
+4\, I_9(1^{uu}0^{ud}0^{ud}1^{uu})+2\, I_{12}(0^{ud}1^{uu}0^{ud}1^{uu}))
+\alpha_1^{0^{ud}} (2\, I_9(0^{ud}0^{ud}1^{uu}0^{ud})
\nonumber\\
&+&4\, I_9(1^{uu}0^{ud}0^{ud}0^{ud})
+4\, I_{12}(1^{uu}0^{ud}0^{ud}0^{ud})+6\, I_{12}(0^{ud}1^{uu}0^{ud}0^{ud}))
+\alpha_1^{1^{dd}} (I_9(0^{ud}0^{ud}1^{uu}1^{dd})
\nonumber\\
&+&4\, I_{12}(0^{ud}1^{uu}0^{ud}1^{dd}))
+\alpha_2^{1^{uu}0^{ud}} (4\, I_{13}(1^{uu}0^{ud}0^{ud}1^{uu}0^{ud})
+4\, I_{14}(0^{ud}0^{ud}1^{uu}1^{uu}0^{ud})
\nonumber\\
&+&8\, I_{14}(1^{uu}0^{ud}0^{ud}0^{ud}1^{uu})
+2\, I_{15}(0^{ud}0^{ud}1^{uu}1^{uu}0^{ud})+2\, I_{15}(0^{ud}0^{ud}1^{uu}0^{ud}1^{uu})
\nonumber\\
&+&4\, I_{15}(1^{uu}0^{ud}0^{ud}1^{uu}0^{ud})+4\, I_{15}(1^{uu}0^{ud}0^{ud}0^{ud}1^{uu})
+8\, I_{15}(0^{ud}1^{uu}0^{ud}1^{uu}0^{ud}))
\nonumber\\
&+&\alpha_2^{0^{ud}0^{ud}} (2\, I_{13}(1^{uu}0^{ud}0^{ud}0^{ud}0^{ud})
+4\, I_{13}(0^{ud}1^{uu}0^{ud}0^{ud}0^{ud})+4\, I_{14}(0^{ud}0^{ud}1^{uu}0^{ud}0^{ud})
\nonumber\\
&+&16\, I_{14}(1^{uu}0^{ud}0^{ud}0^{ud}0^{ud})+6\, I_{15}(0^{ud}0^{ud}1^{uu}0^{ud}0^{ud})
+8\, I_{15}(1^{uu}0^{ud}0^{ud}0^{ud}0^{ud})
\nonumber\\
&+&8\, I_{15}(0^{ud}1^{uu}0^{ud}0^{ud}0^{ud}))
+\alpha_2^{1^{uu}1^{dd}} (4\, I_{13}(0^{ud}1^{uu}0^{ud}1^{uu}1^{dd})
+4\, I_{14}(0^{ud}0^{ud}1^{uu}1^{uu}1^{dd})
\nonumber\\
&+&2\, I_{15}(0^{ud}0^{ud}1^{uu}1^{dd}1^{uu})
+4\, I_{15}(0^{ud}0^{ud}1^{uu}1^{uu}1^{dd})+8\, I_{15}(1^{uu}0^{ud}0^{ud}1^{uu}1^{dd}))
\nonumber\\
&+&\alpha_2^{1^{dd}0^{ud}} (4\, I_{13}(0^{ud}1^{uu}0^{ud}0^{ud}1^{dd})
+4\, I_{14}(0^{ud}0^{ud}1^{uu}0^{ud}1^{dd})+8\, I_{14}(1^{uu}0^{ud}0^{ud}0^{ud}1^{dd})
\nonumber\\
&+&4\, I_{15}(0^{ud}0^{ud}1^{uu}0^{ud}1^{dd})+4\, I_{15}(0^{ud}0^{ud}1^{uu}1^{dd}0^{ud}))
+\alpha_3^{1^{uu}0^{ud}0^{ud}} (8\, I_{16}(1^{uu}0^{ud}0^{ud}0^{ud}0^{ud}1^{uu})
\nonumber\\
&+&8\, I_{16}(1^{uu}0^{ud}0^{ud}0^{ud}1^{uu}0^{ud})
+4\, I_{18}(0^{ud}1^{uu}0^{ud}1^{uu}0^{ud}0^{ud})+8\, I_{18}(0^{ud}1^{uu}0^{ud}0^{ud}1^{uu}0^{ud}))
\nonumber\\
&+&\alpha_3^{1^{uu}0^{ud}1^{dd}} (4\, I_{16}(0^{ud}0^{ud}1^{uu}0^{ud}1^{uu}1^{dd})
+4\, I_{16}(0^{ud}0^{ud}1^{uu}1^{uu}1^{dd}0^{ud})+4\, I_{16}(0^{ud}0^{ud}1^{uu}1^{dd}0^{ud}1^{uu})
\nonumber\\
&+&8\, I_{16}(1^{uu}0^{ud}0^{ud}0^{ud}1^{uu}1^{dd})+8\, I_{18}(0^{ud}1^{uu}0^{ud}1^{dd}1^{uu}0^{ud})
+8\, I_{18}(1^{uu}0^{ud}0^{ud}0^{ud}1^{uu}1^{dd})
\nonumber\\
&+&4\, I_{18}(0^{ud}0^{ud}1^{uu}0^{ud}1^{uu}1^{dd})+4\, I_{18}(0^{ud}0^{ud}1^{uu}1^{uu}0^{ud}1^{dd}))
+\alpha_3^{0^{ud}0^{ud}0^{ud}} (4\, I_{16}(0^{ud}0^{ud}1^{uu}0^{ud}0^{ud}0^{ud})
\nonumber\\
&+&8\, I_{16}(1^{uu}0^{ud}0^{ud}0^{ud}0^{ud}0^{ud})+4\, I_{18}(0^{ud}1^{uu}0^{ud}0^{ud}0^{ud}0^{ud})
+8\, I_{18}(1^{uu}0^{ud}0^{ud}0^{ud}0^{ud}0^{ud})
\nonumber\\
&+&4\, I_{18}(0^{ud}0^{ud}1^{uu}0^{ud}0^{ud}0^{ud}))
+\alpha_3^{0^{ud}0^{ud}1^{dd}} (4\, I_{18}(0^{ud}0^{ud}1^{uu}1^{dd}0^{ud}0^{ud})
\nonumber\\
&+&4\, I_{18}(0^{ud}0^{ud}1^{uu}0^{ud}0^{ud}1^{dd}))
\\
%13
\label{A13}
\alpha_3^{1^{uu}0^{ud}1^{dd}}&=&\lambda+\alpha_1^{1^{uu}} (2\, I_9(1^{uu}0^{ud}1^{dd}1^{uu})
+2\, I_{12}(0^{ud}1^{uu}1^{dd}1^{uu}))
+\alpha_1^{0^{ud}} (4\, I_9(1^{uu}1^{dd}0^{ud}0^{ud})
\nonumber\\
&+&2\, I_9(1^{uu}0^{ud}1^{dd}0^{ud})+2\, I_9(1^{dd}0^{ud}1^{uu}0^{ud})
+2\, I_{12}(1^{uu}0^{ud}1^{dd}0^{ud})+4\, I_{12}(1^{dd}1^{uu}0^{ud}0^{ud})
\nonumber\\
&+&3\, I_{12}(0^{ud}1^{uu}1^{dd}0^{ud}))
+\alpha_1^{1^{dd}} (2\, I_9(1^{dd}0^{ud}1^{uu}1^{dd})
+I_{12}(0^{ud}1^{uu}1^{dd}1^{dd}))
\nonumber\\
&+&\alpha_2^{1^{uu}0^{ud}} (4\, I_{13}(1^{uu}0^{ud}1^{dd}1^{uu}0^{ud})
+2\, I_{13}(0^{ud}1^{uu}1^{dd}1^{uu}0^{ud})+4\, I_{14}(1^{uu}0^{ud}1^{dd}0^{ud}1^{uu})
\nonumber\\
&+&4\, I_{14}(1^{dd}0^{ud}1^{uu}0^{ud}1^{uu})+4\, I_{15}(1^{uu}0^{ud}1^{dd}1^{uu}0^{ud})
+4\, I_{15}(1^{uu}0^{ud}1^{dd}0^{ud}1^{uu})
\nonumber\\
&+&2\, I_{15}(0^{ud}1^{uu}1^{dd}1^{uu}0^{ud}))
+\alpha_2^{0^{ud}0^{ud}} (2\, I_{13}(1^{dd}1^{uu}0^{ud}0^{ud}0^{ud})
+2\, I_{13}(0^{ud}1^{uu}1^{dd}0^{ud}0^{ud})
\nonumber\\
&+&8\, I_{14}(1^{uu}1^{dd}0^{ud}0^{ud}0^{ud})+4\, I_{14}(1^{uu}0^{ud}1^{dd}0^{ud}0^{ud})
+4\, I_{14}(1^{dd}0^{ud}1^{uu}0^{ud}0^{ud})
\nonumber\\
&+&8\, I_{15}(1^{uu}1^{dd}0^{ud}0^{ud}0^{ud})+4\, I_{15}(1^{dd}1^{uu}0^{ud}0^{ud}0^{ud})
+2\, I_{15}(0^{ud}1^{uu}1^{dd}0^{ud}0^{ud})
\nonumber\\
&+&4\, I_{15}(1^{dd}0^{ud}1^{uu}0^{ud}0^{ud})+4\, I_{15}(0^{ud}1^{dd}1^{uu}0^{ud}0^{ud}))
+\alpha_2^{1^{uu}1^{dd}} (2\, I_{13}(0^{ud}1^{uu}1^{dd}1^{uu}1^{dd})
\nonumber\\
&+&4\, I_{15}(1^{dd}0^{ud}1^{uu}1^{dd}1^{uu}))
+\alpha_2^{1^{dd}0^{ud}} (4\, I_{13}(1^{dd}1^{uu}0^{ud}0^{ud}1^{dd})
+2\, I_{15}(1^{dd}0^{ud}1^{uu}1^{dd}0^{ud})
\nonumber\\
&+&4\, I_{15}(0^{ud}1^{dd}1^{uu}1^{dd}0^{ud}))
+4\, \alpha_3^{1^{uu}1^{uu}0^{ud}} I_{18}(0^{ud}1^{uu}1^{dd}1^{uu}1^{uu}0^{ud})
\nonumber\\
&+&\alpha_3^{1^{uu}0^{ud}0^{ud}} (4\, I_{16}(1^{uu}0^{ud}1^{dd}0^{ud}1^{uu}0^{ud})
+4\, I_{16}(1^{uu}0^{ud}1^{dd}0^{ud}0^{ud}1^{uu})+8\, I_{18}(1^{dd}1^{uu}0^{ud}0^{ud}1^{uu}0^{ud})
\nonumber\\
&+&4\, I_{18}(0^{ud}1^{uu}1^{dd}0^{ud}1^{uu}0^{ud})+4\, I_{18}(1^{uu}0^{ud}1^{dd}0^{ud}1^{uu}0^{ud}))
+\alpha_3^{1^{uu}0^{ud}1^{dd}} (4\, I_{16}(1^{dd}0^{ud}1^{uu}0^{ud}1^{dd}1^{uu})
\nonumber\\
&+&4\, I_{18}(0^{ud}1^{dd}1^{uu}1^{uu}0^{ud}1^{dd})+4\, I_{18}(1^{dd}0^{ud}1^{uu}0^{ud}1^{uu}1^{dd}))
+\alpha_3^{0^{ud}0^{ud}0^{ud}} (8\, I_{16}(1^{uu}1^{dd}0^{ud}0^{ud}0^{ud}0^{ud})
\nonumber\\
&+&4\, I_{16}(1^{dd}0^{ud}1^{uu}0^{ud}0^{ud}0^{ud})+4\, I_{18}(1^{uu}1^{dd}0^{ud}0^{ud}0^{ud}0^{ud})
+4\, I_{18}(1^{dd}0^{ud}1^{uu}0^{ud}0^{ud}0^{ud}))
\nonumber\\
&+&4\, \alpha_3^{0^{ud}0^{ud}1^{dd}} I_{18}(0^{ud}1^{dd}1^{uu}0^{ud}0^{ud}1^{dd})
\\
%14
\label{A14}
\alpha_3^{0^{ud}0^{ud}0^{ud}}&=&\lambda+\alpha_1^{1^{uu}} (3\, I_9(0^{ud}0^{ud}0^{ud}1^{uu})
+6\, I_{12}(0^{ud}0^{ud}0^{ud}1^{uu}))
+\alpha_1^{0^{ud}} (6\, I_9(0^{ud}0^{ud}0^{ud}0^{ud})
\nonumber\\
&+&9\, I_{12}(0^{ud}0^{ud}0^{ud}0^{ud}))
+\alpha_1^{1^{dd}} (3\, I_9(0^{ud}0^{ud}0^{ud}1^{dd})
+3\, I_{12}(0^{ud}0^{ud}0^{ud}1^{dd}))
\nonumber\\
&+&6\, \alpha_2^{1^{uu}1^{uu}} I_{14}(0^{ud}0^{ud}0^{ud}1^{uu}1^{uu})
+\alpha_2^{1^{uu}0^{ud}} (6\, I_{13}(0^{ud}0^{ud}0^{ud}1^{uu}0^{ud})
+24\, I_{14}(0^{ud}0^{ud}0^{ud}1^{uu}0^{ud})
\nonumber\\
&+&12\, I_{15}(0^{ud}0^{ud}0^{ud}1^{uu}0^{ud})+12\, I_{15}(0^{ud}0^{ud}0^{ud}0^{ud}1^{uu}))
+\alpha_2^{0^{ud}0^{ud}} (6\, I_{13}(0^{ud}0^{ud}0^{ud}0^{ud}0^{ud})
\nonumber\\
&+&18\, I_{14}(0^{ud}0^{ud}0^{ud}0^{ud}0^{ud})+18\, I_{15}(0^{ud}0^{ud}0^{ud}0^{ud}0^{ud}))
+\alpha_2^{1^{uu}1^{dd}} (6\, I_{13}(0^{ud}0^{ud}0^{ud}1^{uu}1^{dd})
\nonumber\\
&+&12\, I_{14}(0^{ud}0^{ud}0^{ud}1^{uu}1^{dd})+12\, I_{15}(0^{ud}0^{ud}0^{ud}1^{dd}1^{uu})
+6\, I_{15}(0^{ud}0^{ud}0^{ud}1^{uu}1^{dd}))
\nonumber\\
&+&\alpha_2^{1^{dd}0^{ud}} (12\, I_{14}(0^{ud}0^{ud}0^{ud}0^{ud}1^{dd})
+6\, I_{15}(0^{ud}0^{ud}0^{ud}0^{ud}1^{dd})+6\, I_{15}(0^{ud}0^{ud}0^{ud}1^{dd}0^{ud}))
\nonumber\\
&+&\alpha_3^{1^{uu}1^{uu}1^{dd}} (6\, I_{16}(0^{ud}0^{ud}0^{ud}1^{uu}1^{dd}1^{uu})
+12\, I_{18}(0^{ud}0^{ud}0^{ud}1^{uu}1^{uu}1^{dd}))
\nonumber\\
&+&\alpha_3^{1^{uu}0^{ud}0^{ud}} (6\, I_{16}(0^{ud}0^{ud}0^{ud}0^{ud}1^{uu}0^{ud})
+12\, I_{16}(0^{ud}0^{ud}0^{ud}0^{ud}0^{ud}1^{uu})+12\, I_{18}(0^{ud}0^{ud}0^{ud}0^{ud}1^{uu}0^{ud})
\nonumber\\
&+&12\, I_{18}(0^{ud}0^{ud}0^{ud}1^{uu}0^{ud}0^{ud}))
+\alpha_3^{1^{uu}0^{ud}1^{dd}} (12\, I_{16}(0^{ud}0^{ud}0^{ud}0^{ud}1^{uu}1^{dd})
\nonumber\\
&+&12\, I_{16}(0^{ud}0^{ud}0^{ud}1^{uu}1^{dd}0^{ud})+12\, I_{16}(0^{ud}0^{ud}0^{ud}1^{dd}0^{ud}1^{uu})
+12\, I_{18}(0^{ud}0^{ud}0^{ud}1^{dd}1^{uu}0^{ud})
\nonumber\\
&+&12\, I_{18}(0^{ud}0^{ud}0^{ud}0^{ud}1^{uu}1^{dd}))
+\alpha_3^{0^{ud}0^{ud}0^{ud}} (12\, I_{16}(0^{ud}0^{ud}0^{ud}0^{ud}0^{ud}0^{ud})
\nonumber\\
&+&12\, I_{16}(0^{ud}0^{ud}0^{ud}0^{ud}0^{ud}0^{ud}))
\\
%15
\label{A15}
\alpha_3^{0^{ud}0^{ud}1^{dd}}&=&\lambda+\alpha_1^{1^{uu}} (I_9(0^{ud}0^{ud}1^{dd}1^{uu})
+6\, I_{12}(0^{ud}0^{ud}1^{dd}1^{uu}))
+\alpha_1^{0^{ud}} (4\, I_9(1^{dd}0^{ud}0^{ud}0^{ud})+2\, I_9(0^{ud}0^{ud}1^{dd}0^{ud})
\nonumber\\
&+&6\, I_{12}(1^{dd}0^{ud}0^{ud}0^{ud})+6\, I_{12}(0^{ud}0^{ud}1^{dd}0^{ud}))
+\alpha_1^{1^{dd}} (4\, I_9(1^{dd}0^{ud}0^{ud}1^{dd})
+I_9(0^{ud}0^{ud}1^{dd}1^{dd}))
\nonumber\\
&+&6\, \alpha_2^{1^{uu}1^{uu}} I_{14}(0^{ud}0^{ud}1^{dd}1^{uu}1^{uu})
+\alpha_2^{1^{uu}0^{ud}} (12\, I_{13}(0^{ud}0^{ud}1^{dd}1^{uu}0^{ud})
+24\, I_{14}(1^{dd}0^{ud}0^{ud}0^{ud}1^{uu})
\nonumber\\
&+&12\, I_{14}(0^{ud}0^{ud}1^{dd}1^{uu}0^{ud})
+6\, I_{15}(0^{ud}0^{ud}1^{dd}1^{uu}0^{ud})+6\, I_{15}(0^{ud}0^{ud}1^{dd}0^{ud}1^{uu}))
\nonumber\\
&+&\alpha_2^{0^{ud}0^{ud}} (6\, I_{13}(1^{dd}0^{ud}0^{ud}0^{ud}0^{ud})
+24\, I_{14}(1^{dd}0^{ud}0^{ud}0^{ud}0^{ud})+6\, I_{14}(0^{ud}0^{ud}1^{dd}0^{ud}0^{ud})
\nonumber\\
&+&12\, I_{15}(1^{dd}0^{ud}0^{ud}0^{ud}0^{ud})+12\, I_{15}(0^{ud}1^{dd}0^{ud}0^{ud}0^{ud})
+6\, I_{15}(0^{ud}0^{ud}1^{dd}0^{ud}0^{ud}))
\nonumber\\
&+&\alpha_2^{1^{uu}1^{dd}} (12\, I_{15}(1^{dd}0^{ud}0^{ud}1^{dd}1^{uu})
+6\, I_{15}(0^{ud}0^{ud}1^{dd}1^{dd}1^{uu}))
+12\, \alpha_2^{1^{dd}0^{ud}} I_{15}(0^{ud}1^{dd}0^{ud}1^{dd}0^{ud})
\nonumber\\
&+&12\, \alpha_3^{1^{uu}1^{uu}0^{ud}} I_{18}(0^{ud}0^{ud}1^{dd}1^{uu}1^{uu}0^{ud})
+6\, \alpha_3^{1^{uu}1^{uu}1^{dd}} I_{16}(0^{ud}0^{ud}1^{dd}1^{uu}1^{dd}1^{uu})
\nonumber\\
&+&\alpha_3^{1^{uu}0^{ud}0^{ud}} (6\, I_{16}(0^{ud}0^{ud}1^{dd}0^{ud}1^{uu}0^{ud})
+12\, I_{16}(0^{ud}0^{ud}1^{dd}0^{ud}0^{ud}1^{uu})+12\, I_{18}(0^{ud}1^{dd}0^{ud}1^{uu}0^{ud}0^{ud})
\nonumber\\
&+&12\, I_{18}(0^{ud}0^{ud}1^{dd}0^{ud}1^{uu}0^{ud})+24\, I_{18}(1^{dd}0^{ud}0^{ud}0^{ud}1^{uu}0^{ud}))
+24\, \alpha_3^{1^{uu}0^{ud}1^{dd}} I_{16}(1^{dd}0^{ud}0^{ud}0^{ud}1^{dd}1^{uu})
\nonumber\\
&+&\alpha_3^{0^{ud}0^{ud}0^{ud}} (24\, I_{16}(1^{dd}0^{ud}0^{ud}0^{ud}0^{ud}0^{ud})
+12\, I_{18}(0^{ud}1^{dd}0^{ud}0^{ud}0^{ud}0^{ud}))
\end{eqnarray}
